The Third Catalog of Active Galactic Nuclei Detected by the Fermi Large Area Telescope

The third catalog of active galactic nuclei (AGNs) detected by the Fermi-LAT (3LAC) is presented. It is based on the third Fermi-LAT catalog (3FGL) of sources detected between 100 MeV and 300 GeV with a Test Statistic (TS) greater than 25, between 2008 August 4 and 2012 July 31. The 3LAC includes 1591 AGNs located at high Galactic latitudes (|b|>10{\deg}), a 71% increase over the second catalog based on 2 years of data. There are 28 duplicate associations, thus 1563 of the 2192 high-latitude gamma-ray sources of the 3FGL catalog are AGNs. Most of them (98%) are blazars. About half of the newly detected blazars are of unknown type, i.e., they lack spectroscopic information of sufficient quality to determine the strength of their emission lines. Based on their gamma-ray spectral properties, these sources are evenly split between flat-spectrum radio quasars (FSRQs) and BL~Lacs. The most abundant detected BL~Lacs are of the high-synchrotron-peaked (HSP) type. About 50% of the BL~Lacs have no measured redshifts. A few new rare outliers (HSP-FSRQs and high-luminosity HSP BL~Lacs) are reported. The general properties of the 3LAC sample confirm previous findings from earlier catalogs. The fraction of 3LAC blazars in the total population of blazars listed in BZCAT remains non-negligible even at the faint ends of the BZCAT-blazar radio, optical and X-ray flux distributions, which is a clue that even the faintest known blazars could eventually shine in gamma rays at LAT-detection levels. The energy-flux distributions of the different blazar populations are in good agreement with extrapolation from earlier catalogs.

==> (inline-0) <==
\begin{deluxetable}{|l|cc|ccc|ccc|}
\tablecolumns{9}
\tabletypesize{\normalsize}
\tablecaption{Comparison of association methods  in terms of total number of associations, estimated number of false associations ($N_{false}$),  and number of sources  associated only via a given method, $N_S$.\label{tab:assoc}} 
\tablewidth{0pt}
\tablehead{ 
\colhead{Sample}    & \multicolumn{2}{|c|}{All Methods }               & \multicolumn{3}{|c|}{ Bayesian Method} & \multicolumn{3}{|c|}{ LR Method}\\
 \colhead{}    &  \colhead{Total} & \colhead{$N_{false}$} &    \colhead{Total} &  \colhead{$N_{false}$} &  \colhead{N$_S$ }  &   \colhead{Total} & \colhead{$N_{false}$} &  \colhead{N$_S$}  
}
\startdata
 All         & 1591 & 29.7 & 1529 & 34.5 & 379 & 1212 & 120.5 & 62 \\
 Clean Sample& 1444 & 23.4 & 1391 & 17.5 & 337 & 1107 & 107.3 & 53  \\
\enddata
\end{deluxetable}
\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablecaption{List of ATCA blazar candidates}
\tablehead{\colhead{3FGL Name}  &   \colhead{Counterpart name}  & \colhead{R.A. radio} & \colhead{Dec. radio} & \colhead{Class count} &     \colhead{Log($\nu^S_\mathrm{peak}$[Hz])} & \colhead{2FGL Name} \\ \colhead{}   & \colhead{} & \colhead{($\arcdeg$)} & \colhead{($\arcdeg$)} & \colhead{} & \colhead{}}
\startdata
%3FGL Name  & Nickname& R.A. & Dec. & Other name  & R.A. radio & Dec. radio & class_counterpart &   redshift & $Syn_{peak}$ &2FGL Name\\
%\hline
J0102.1+0943 & NVSS J010217+094407 & 15.57133 & 9.73622 & BCU II & 14.419 & J0102.2+0943 \\ 
J0437.7-7330 & SUMSS J043836-732921 & 69.65392 & -73.48994 & BCU III & \nodata & J0438.0-7331 \\ 
J0725.7-0550 & NVSS J072547-054832 & 111.44867 & -5.80753 & BCU III & \nodata & J0725.8-0549 \\ 
J0737.8-8245 & SUMSS J073706-824836 & 114.47621 & -82.73703 & BCU III & \nodata & J0737.5-8246 \\ 
J0937.9-1435 & NVSS J093754-143350 & 144.47783 & -14.56414 & BCU II & 17.150 & J0937.9-1434 \\ 
J1016.6-4244 & 1RXS J101620.6-424733 & 154.08650 & -42.78975 & BCU II & 15.600 & J1016.4-4244 \\ 
J1038.0-2425 & NVSS J103824-242355 & 159.59987 & -24.39869 & BCU II & 12.550 & J1038.2-2423 \\ 
J1117.2-5338 & MGPS J111715-533816 & 169.31279 & -53.63783 & BCU II & 14.755 & J1117.2-5341 \\ 
J1115.0-0701 & NVSS J111511-070238 & 168.79832 & -7.04417 & BCU III & \nodata & J1115.0-0701 \\ 
J1207.2-5052 & SUMSS J120719-505350 & 181.79211 & -50.86061 & BCU III & \nodata & J1207.3-5055 \\ 
J1240.3-7149 & MGPS J124021-714901 & 190.08821 & -71.81653 & BCU III & \nodata & J1240.6-7151 \\ 
J1249.1-2808 & NVSS J124919-280833 & 192.33118 & -28.14239 & BCU II & 15.080 & J1249.5-2811 \\ 
J1424.3-1753 & NVSS J142412-175010 & 216.05145 & -17.83611 & BCU II & 15.750 & J1424.2-1752 \\ 
J1539.2-3324 & NVSS J153911-332209 & 234.79825 & -33.36822 & BCU III & \nodata & J1539.2-3325 \\ 
J1704.4-0528 & NVSS J170433-052839 & 256.14075 & -5.47753 & BCU II & 15.200 & J1704.6-0529 \\ 
J1747.3+0324 & NVSS J174733+032703 & 266.88860 & 3.45119 & BCU III & \nodata & J1747.6+0324 \\ 
J1757.7-6030 & SUMSS J175734-603032 & 269.39413 & -60.50794 & BCU III & \nodata & J1757.5-6028 \\ 
J2034.6-4202 & SUMSS J203451-420024 & 308.71274 & -42.01044 & BCU II & 15.640 & J2034.7-4201 \\ 
J2046.7-4259 & SUMSS J204643-425711 & 311.68353 & -42.95358 & BCU III & \nodata & J2046.2-4259 \\ 
J2134.5-2131 & NVSS J213430-213032 & 323.62580 & -21.50858 & BCU II & 15.410 & J2134.6-2130 \\ 
J2258.2-3645 & NVSS J225815-364433 & 344.56195 & -36.74264 & BCU II & 15.150 & J2257.9-3646 \\ 
\enddata
%\tablecomments{}
\label{tab:petrov}
\end{deluxetable}
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\footnotesize}
\tablecaption{\label{tab-census}Census of sources}
\tablewidth{0pt}
\tablehead{
\colhead{AGN type}&
\colhead{Entire 3LAC}&
\colhead{3LAC Clean Sample\tablenotemark{a}}&
\colhead{Low-latitude sample}
}
\startdata
{\bf All}&{\bf 1591}&{\bf 1444 }&{\bf182}\\
\\
{\bf FSRQ}&{\bf467}&{\bf 414}&{\bf 24}\\
{\ldots}LSP&412&366&24\\
{\ldots}ISP&47&42&0\\
{\ldots}HSP&3&2&0\\
{\ldots}no SED classification &5&4&0\\

\\
{\bf BL Lac}&{\bf 632}&{\bf 604}&{\bf 30}\\
{\ldots}LSP&162&150&8\\
{\ldots}ISP&178&173&6\\
{\ldots}HSP&272&265&12\\
{\ldots}no SED classification &20&16&4\\
\\
{\bf Blazar of Unknown type}&{\bf 460}&{\bf 402}&{\bf 125}\\
%{\ldots}LSP&198&164&56\\
%{\ldots}ISP&89&79&14\\
%{\ldots}HSP&120&118&33\\
%{\ldots}no SED classification &53&41 & 22\\
{\ldots}BCU I&57&49&11\\
{\ldots}LSP BCU I& 26 & 24 & 8\\
{\ldots}ISP BCU I& 11& 9 & 1\\
{\ldots}HSP BCU I& 13 & 13 & 2\\
{\ldots}BCU I w/o SED classification & 7 & 3 & 0\\
{\ldots}BCU II&346&308&85\\
{\ldots}LSP BCU II & 156 &129 & 39\\
{\ldots}ISP BCU II & 78 & 70& 13\\
{\ldots}HSP BCU II& 107& 105& 31\\
{\ldots}BCU II w/o SED classification &5& 4& 2\\
{\ldots}BCU III&57&45&29\\
{\ldots}LSP BCU III& 16 & 11&9\\
{\ldots}ISP BCU III& 0 &0& 0\\
{\ldots}HSP BCU III &0 &0& 0\\
{\ldots}BCU III w/o SED classification &41 & 34 & 20 \\
\\
{\bf Non-blazar AGN}&{\bf 32}&{\bf 24}&{\bf 3}\\
{\ldots}CSS &2&1&0\\
{\ldots}NLSy1 &5& 5 &0\\
{\ldots}RG &14& 13 &2\\
{\ldots}SSRQ &5&3 &0\\
{\ldots}Other AGN &6&2&1\\
\\
\enddata
\tablenotetext{a}{Sources with single counterparts and without analysis flags. See Section~\ref{sec:classif} for the definitions of this sample.}
\end{deluxetable}
\begin{deluxetable}{llrrcccccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\rotate
\tablecolumns{15}
\tablecaption{High Latitude ($|b|>10\arcdeg$) 3LAC Full Sample }
\tablehead{
\colhead{3FGL source} &  
\colhead{Counterpart} & 
\colhead{RA} &
\colhead{DEC} &
\colhead{AngSep}&
\colhead{$\theta_{95}$}&
\colhead{Optical} &
\colhead{SED} &
\colhead{log($\nu^{S,meas}_\mathrm{peak}$)} &
\colhead{log($\nu^S_\mathrm{peak}$)} &
\colhead{z} &
\colhead{Prob.} &
\colhead{Rel.} &
\colhead{Rel.} &
\colhead{Compton} 
\\
\colhead{name} &
\colhead{name} &
\colhead{($\arcdeg$)} &
\colhead{($\arcdeg$)} &
\colhead{($\arcdeg$)} &
\colhead{($\arcdeg$)} &
\colhead{ Class} &
\colhead{ Class} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Bay.} &
\colhead{LR$_{RG}$} &
\colhead{LR$_{XG}$} &
\colhead{dominance}
 \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} 
}
\startdata
J0001.2$-$0748*&PMN J0001$-$0746&0.32510&$-$7.77411&0.042&0.075&BLL&ISP&14.486 & 14.486 &   \nodata &0.9978&0.859&0.00 & \nodata \\
J0001.4+2120*  &             TXS 2358+209 &   0.38502 &  21.22679 &     0.113   &   0.199  &   FSRQ & ISP &     14.163  &   14.486 &   1.10600  &    0.924 &     0.00 &     0.000 & 2.40\\
J0002.2$-$4152*   &   1RXS J000135.5$-$415519  &  0.38642 & $-$41.92367   &   0.137 &     0.174 &  BCU II & HSP &    15.800 &    15.800 &   \nodata  &    0.972  &    0.000 &     0.000 & -0.59 \\
J0003.2$-$5246* &                  RBS 0006  &  0.83121 & $-$52.79103  &    0.017 &     0.065  & BCU II & HSP &    16.850  &   16.850   & \nodata    &  0.998 &     0.000 &     0.900 & -0.52 \\
J0003.8$-$1151         &     PMN J0004-1148 &   1.02048 & $-$11.81622  &    0.076  &    0.114 &  BCU II & LSP &    12.515  &   12.515 &   \nodata  &    0.995 &     0.869   &   0.000 & \nodata \\
J0003.8$-$1151 &               PKS 0001$-$121 &    0.92848 & $-$11.86372 &     0.030 &     0.114 &   BCU I &  \nodata  &    \nodata & \nodata  & 1.30999  &    0.988 &     0.871 &     0.000 & \nodata\\
\enddata
\tablecomments{Column 1 and 2 are the 3FGL and counterpart names, columns 3 -- 4 are the counterpart  J2000 coordinates, column 5  gives the angular separation between the gamma-ray  and counterpart positions, column 6 is the 95\% error radius on the gamma-ray position,  column 7 lists the optical class, column 8 is the  spectral energy distribution (SED) class (depending on the synchrotron peak frequency given in column 9), column 10 is the synchrotron peak frequency corrected for the redshift shown in column 11,  columns 12-14 report the probability for the Bayesian method and the two reliability values, LR$_{RG}$ and LR$_{XG}$ for the radio--gamma-ray match and the X-ray--gamma-ray match respectively.  Column 15 reports $log(CD)$. * refers to sources in the Clean Sample, $^i$ refers to sources whose counterparts have been firmly identified,   $^-$ refers to the lower-probability counterpart in a double association (not propagated to the 3FGL catalog).  The full table is available in the on-line version and at: http://www.asdc.asi.it/fermi3lac/.}\label{tab:clean}
\end{deluxetable}
\clearpage
\begin{deluxetable}{lllllll}
\setlength{\tabcolsep}{0.025in}
\hspace*{40in}
\vspace*{3cm}
%\begin{adjustwidth}{-50em}{}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
\tablecaption{Non-blazar objects and misaligned AGN}
\tablehead{
\colhead{Name} &
\colhead{3FGL} &
\colhead{2FGL}&
\colhead{1FGL} &
\colhead{Type} &
\colhead{Photon index} &
\colhead{Notes} }
\startdata
NGC~1218 & J0308.6+0408$^{*}$ & \nodata & J0308.3+0403$^{*}$ & FRI & 2.07$\pm$0.11 & \\
IC~310 & J0316.6+4119$^{*}$ & J0316.6+4119 & \nodata & FRI/BLL & 1.90$\pm$0.14 & \cite{ner10} \\
NGC~1275 & J0319.8+4130$^{*}$ & J0319.8+4130$^{*}$ & J0319.7+4130$^{*}$ & FRI & 2.07$\pm$0.01 & \cite{ngc1275,kat10}  \\
1H~0323+342 & J0325.2+3410$^{*}$ &  J0324.8+3408$^{*}$ & J0325.0+3403$^{*}$ & NLSy1 & 2.44$\pm$0.12 & \\
4C~+39.12 & J0334.2+3915$^{*}$ & \nodata & \nodata & FRI/BLL? & 2.11$\pm$0.17 & \cite{Gio01}  \\ 
TXS 0348+013 & J0351.1+0128$^{*}$ &   \nodata &  \nodata & SSRQ & 2.43$\pm$0.18 &\\
3C~111 & J0418.5+3813 & \nodata & J0419.0+3811 & FRII & 2.79$\pm$0.08 &  \cite{magn,kat11,gra12} \\
Pictor~A & J0519.2$-$4542$^{*}$ & \nodata & \nodata & FRII & 2.49$\pm$0.18 & \cite{bro12,kat11}  \\
PKS~0625$-$35 & J0627.0$-$3529$^{*}$ & J0627.1$-$3528$^{*}$ & J0627.3$-$3530$^{*}$ & FRI/BLL & 1.87$\pm$0.06 & \\  
4C~+52.17 & J0733.5+5153 & \nodata & \nodata & AGN & 1.74$\pm$0.16& Part of a  duplicate association. Most probable counterpart is a BCU III. \\
NGC~2484 & J0758.7+3747$^{*}$ & \nodata & \nodata & FRI & 2.16$\pm$0.16 &  quasar SDSS J075825.87+374628.7 is 0.8' away\\
4C~+39.23B & J0824.9+3916 & \nodata  & \nodata & CSS & 2.44$\pm$0.10 &\\
3C~207 & J0840.8+1315$^{*}$ & J0840.7+1310 & J0840.8+1310 & SSRQ & 2.47$\pm$0.09 &   \\
SBS~0846+513 & J0849.9+5108$^{*}$ & \nodata & \nodata & NLSy1 & 2.28$\pm$0.04 & \\
3C~221 & J0934.1+3933 & \nodata  & \nodata & SSRQ & 2.28$\pm$0.12 &\\
PMN~J0948+0022 & J0948.8+0021$^{*}$ & J0948.8+0020$^{*}$ & J0949.0+0021$^{*}$ & NLSy1 & 2.32$\pm$0.05 & \\
PMN~J1118-0413 &  J1118.2-0411$^{*}$ & \nodata & \nodata & AGN & 2.56$\pm$0.08&  \\ 
B2~1126+37 &  J1129.0+3705 & \nodata & \nodata  & AGN & 2.08$\pm$0.13 & Part of a duplicate association. Most probable counterpart is  a BLL.\\
3C~264 & J1145.1+1935$^{*}$ & \nodata & \nodata & FRI &  1.98$\pm$0.20 &  \\
PKS~1203+04 & J1205.4+0412 & \nodata & \nodata &  SSRQ & 2.64$\pm$0.16 &  Part of a duplicate association. The other counterpart is a FSRQ. \\
M~87 & J1230.9+1224$^{*}$ & J1230.8+1224$^{*}$ & J1230.8+1223$^{*}$ & FRI &  2.04$\pm$0.07 &\cite{M87}\\
3C~275.1 & J1244.1+1615 & \nodata & \nodata & SSRQ & 2.43$\pm$0.17 &   \\
GB~1310+487 & J1312.7+4828$^{*}$ & J1312.8+4828$^{*}$ & J1312.4+4827$^{*}$  & AGN & 2.04$\pm$0.03 &  \\ 
Cen~A~Core & J1325.4$-$4301$^{*}$ & J1325.6$-$4300 & J1325.6$-$4300 & FRI & 2.70$\pm$0.03 & radio core \\
Cen~A~Lobes & J1324.0$-$4330e & J1324.0$-$4330e & J1322.0$-$4515 & FRI & 2.53$\pm$0.05 & giant lobes detected \citep{cena} \\
3C~286 & J1330.5+3023$^{*}$ & \nodata & \nodata & SSRQ/CSS &  2.60$\pm$0.16 &  \\
Cen~B & J1346.6$-$6027 & J1346.6$-$6027 & \nodata & FRI & 2.32$\pm$0.01 &\cite{kat13}   \\
Circinus & J1413.2$-$6518 & \nodata & \nodata & Seyfert & 2.43$\pm$0.10 &  \cite{hay13}   \\
3C~303 & J1442.6+5156$^{*}$ & \nodata & \nodata & FRII & 1.92$\pm$0.18 &   \\
PKS~1502+036 & J1505.1+0326$^{*}$ & J1505.1+0324$^{*}$ & J1505.0+0328$^{*}$ & NLSy1 & 2.61$\pm$0.05 & \\
TXS~1613$-$251 & J1617.3$-$2519 &  J1617.6$-$2526c & \nodata & AGN & 2.59$\pm$0.10 &   Part of a duplicate association. Most probable counterpart is a BCU II.\\
PKS~1617$-$235 & J1621.1$-$2331$^{*}$ & J1620.5$-$2320c & \nodata & AGN & 2.50$\pm$0.23& \\ 
NGC~6251 & J1630.6+8232$^{*}$ & J1629.4+8236 & J1635.4+8228$^{*}$ & FRI & 2.22$\pm$0.08 &\\
3C~380 & J1829.6+4844$^{*}$ & J1829.7+4846$^{*}$ & J1829.8+4845$^{*}$ & SSRQ/CSS & 2.37$\pm$0.04 & \\  
PKS~2004$-$447 & J2007.8$-$4429$^{*}$ & J2007.9$-$4430$^{*}$ & J2007.9$-$4430$^{*}$ & NLSy1 & 2.47$\pm$0.09 & 
\enddata
\tablecomments{
%The five bottom sources were reported in previous catalogs but are missing from 3LAC.  NGC~1275  is 0FGL~J0320.0+4131 and Cen~A = 0FGL~J1325.4$-$4303 \\
%note: () = denotes nearby but not officially associated \\
SSRQ implies FRII. \\
The table includes the 34 non-blazar objects and MAGN at all latitudes associated with 3FGL sources (Cen A Core and Cen A Lobes constitute a single object). $^{*}$ refers to  sources included in the Clean Sample of a given catalog.}
\label{tab:magn}
\end{deluxetable}
\begin{deluxetable}{llrrcccccccccc}
\tablecolumns{14}
\tabletypesize{\tiny}
\rotate
\tablewidth{0pt}
\tablecaption{Low-Latitude ($|b|<10\arcdeg$) Sample}
\tablehead{
\colhead{3FGL source} &  
\colhead{Counterpart} & 
\colhead{RA} &
\colhead{DEC} &
\colhead{AngSep}&
\colhead{$\theta_{95}$}&
\colhead{Optical} &
\colhead{SED} &
\colhead{log($\nu^{S,meas}_\mathrm{peak}$)} &
\colhead{log($\nu^S_\mathrm{peak}$)} &
\colhead{z} &
\colhead{Prob.} &
\colhead{Rel.} &
\colhead{Rel.} \\
\colhead{name} &
\colhead{name} &
\colhead{($\arcdeg$)} &
\colhead{($\arcdeg$)} &
\colhead{($\arcdeg$)} &
\colhead{($\arcdeg$)} &
\colhead{ Class} &
\colhead{ Class} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Bay.} &
\colhead{LR$_{RG}$} &
\colhead{LR$_{XG}$} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} 
}
\startdata
J0012.4+7040 & TXS 0008+704 & 2.88293 & 70.75878 & 0.115 & 0.105 & BCU II & LSP & 13.075 & 13.075 & \nodata & 0.912 & 0.856 & \nodata \\ 
J0014.6+6119 & 4C +60.01 & 3.70330 & 61.29543 & 0.031 & 0.061 & BCU II & LSP & 13.113 & 13.113 & \nodata & 0.997 & 0.976 & \nodata \\ 
J0014.7+5802 & 1RXS J001442.2+580201 & 3.67471 & 58.03404 & 0.009 & 0.055 & BLL & HSP & 16.640 & 16.640 & \nodata & \nodata & \nodata & 0.936 \\ 
J0015.7+5552 & GB6 J0015+5551 & 3.91737 & 55.86226 & 0.018 & 0.043 & BCU II & HSP & 15.791 & 15.791 & \nodata & 0.998 & 0.868 & 0.952 \\ 
J0035.9+5949 & 1ES 0033+595 & 8.96935 & 59.83459 & 0.010 & 0.018 & BLL & HSP & 17.120 & 17.120 & \nodata & 1.000 & 0.935 & 0.979 \\ 
J0047.0+5658 & GB6 J0047+5657 & 11.75179 & 56.96178 & 0.013 & 0.040 & BLL & - & \nodata & \nodata & 0.74700 & 1.000 & 0.910 & \nodata \\ 
J0047.9+5447 & 1RXS J004754.5+544758 & 11.96611 & 54.79579 & 0.010 & 0.060 & BCU II & HSP & 15.896 & 15.896 & \nodata & \nodata & \nodata & 0.890 \\ 
J0102.8+5825 & TXS 0059+581 & 15.69068 & 58.40309 & 0.023 & 0.020 & FSRQ & LSP & 12.725 & 12.941 & 0.64400 & 0.999 & 0.956 & \nodata \\ 
J0103.4+5336 & 1RXS J010325.9+533721 & 15.85816 & 53.62036 & 0.006 & 0.042 & BLL & - & \nodata & \nodata & \nodata & \nodata & 0.824 & 0.934 \\ 
J0109.8+6132 & TXS 0106+612 & 17.44310 & 61.55846 & 0.015 & 0.033 & FSRQ & LSP & 13.290 & 13.541 & 0.78300 & 0.999 & 0.934 & \nodata \\ 
J0110.2+6806 & 4C +67.04 & 17.55364 & 68.09478 & 0.022 & 0.023 & BLL & ISP & 14.864 & 14.864 & \nodata & 1.000 & 0.972 & 0.895 \\ 
J0131.2+6120 & 1RXS J013106.4+612035 & 22.78011 & 61.34260 & 0.013 & 0.022 & BLL & HSP & 16.300 & 16.300 & \nodata & 0.999 & 0.850 & 0.979 \\ 
J0131.3+5548 & TXS 0128+554 & 22.80760 & 55.75361 & 0.056 & 0.082 & BCU I & - & \nodata & \nodata & 0.03649 & 0.986 & 0.828 & 0.806 \\ 
J0135.0+6927 & TXS 0130+691 & 23.66984 & 69.41969 & 0.055 & 0.095 & BCU III & - & \nodata & \nodata & \nodata & 0.984 & 0.830 & \nodata \\ 
J0137.8+5813 & 1RXS J013748.0+581422 & 24.46032 & 58.23648 & 0.005 & 0.032 & BCU II & HSP & 16.580 & 16.580 & \nodata & 0.999 & 0.921 & 0.969 \\ 
J0148.3+5200 & GB6 J0148+5202 & 27.08473 & 52.03470 & 0.025 & 0.039 & BCU III & - & \nodata & \nodata & \nodata & 0.996 & \nodata & \nodata \\ 
J0153.4+7114 & TXS 0149+710 & 28.35771 & 71.25180 & 0.010 & 0.037 & BCU I & HSP & 15.690 & 15.699 & 0.02200 & 1.000 & 0.953 & 0.930 \\ 
J0211.7+5402 & TXS 0207+538 & 32.73495 & 54.08692 & 0.120 & 0.128 & BCU III & - & \nodata & \nodata & \nodata & \nodata & 0.827 & \nodata \\ 
J0214.4+5143 & TXS 0210+515 & 33.57473 & 51.74776 & 0.034 & 0.044 & BLL & HSP & 15.020 & 15.041 & 0.04900 & 0.999 & 0.905 & 0.944 \\ 
J0217.3+6209 & TXS 0213+619 & 34.26049 & 62.19274 & 0.056 & 0.102 & BCU III & - & \nodata & \nodata & \nodata & \nodata & 0.800 & \nodata \\ 
J0223.3+6820 & NVSS J022304+682154 & 35.76891 & 68.36528 & 0.031 & 0.037 & BCU II & HSP & 15.800 & 15.800 & \nodata & 0.991 & \nodata & \nodata \\ 
J0223.5+6313 & TXS 0219+628 & 35.87363 & 63.12177 & 0.104 & 0.152 & BCU III & - & \nodata & \nodata & \nodata & 0.945 & \nodata & \nodata \\ 
J0228.5+6703 & GB6 J0229+6706 & 37.34410 & 67.11042 & 0.099 & 0.166 & BCU III & - & \nodata & \nodata & \nodata & 0.953 & \nodata & \nodata \\ 
J0241.3+6542 & TXS 0237+655 & 40.34061 & 65.71988 & 0.018 & 0.043 & BCU II & HSP & 15.500 & 15.500 & \nodata & \nodata & 0.903 & 0.910 \\ 
J0250.6+5630 & NVSS J025047+562935 & 42.69830 & 56.49317 & 0.030 & 0.052 & BCU II & HSP & 16.138 & 16.138 & \nodata & \nodata & \nodata & 0.890 \\ 
J0253.8+5104 & NVSS J025357+510256 & 43.49003 & 51.04902 & 0.022 & 0.075 & FSRQ & LSP & 12.500 & 12.936 & 1.73200 & 1.000 & 0.912 & \nodata \\ 
J0302.0+5335 & GB6 J0302+5331 & 45.59473 & 53.52958 & 0.081 & 0.076 & BCU II & HSP & 15.988 & 15.988 & \nodata & 0.965 & \nodata & \nodata \\ 
J0303.6+4716 & 4C +47.08 & 45.89684 & 47.27119 & 0.017 & 0.031 & BLL & ISP & 14.000 & 14.000 & \nodata & 1.000 & 0.965 & \nodata \\ 
J0304.9+6817 & TXS 0259+681 & 46.09168 & 68.36041 & 0.082 & 0.076 & BCU II & LSP & 12.725 & 12.725 & \nodata & 0.911 & 0.920 & \nodata \\ 
J0332.0+6308 & GB6 J0331+6307 & 52.97465 & 63.13727 & 0.016 & 0.051 & BCU II & ISP & 14.150 & 14.150 & \nodata & 0.998 & 0.816 & \nodata \\ 
J0333.9+6538 & TXS 0329+654 & 53.48641 & 65.61561 & 0.022 & 0.034 & BLL & HSP & 15.200 & 15.200 & \nodata & 0.998 & 0.924 & 0.885 \\ 
J0352.9+5655 & GB6 J0353+5654 & 58.28989 & 56.90859 & 0.032 & 0.046 & BCU II & HSP & 16.315 & 16.315 & \nodata & 0.996 & 0.820 & \nodata \\ 
J0354.1+4643 & B3 0350+465 & 58.62505 & 46.72188 & 0.065 & 0.118 & BCU III & - & \nodata & \nodata & \nodata & 0.977 & 0.904 & \nodata \\ 
J0358.8+6002 & TXS 0354+599 & 59.76100 & 60.08946 & 0.055 & 0.121 & FSRQ & LSP & 12.905 & 13.068 & 0.45500 & 0.993 & 0.919 & 0.830 \\ 
J0418.5+3813 & 3C 111 & 64.58866 & 38.02661 & 0.198 & 0.168 & RDG & - & \nodata & \nodata & 0.04850 & 0.961 & 0.949 & 0.807 \\ 
J0423.8+4150 & 4C +41.11 & 65.98337 & 41.83409 & 0.012 & 0.021 & BLL & LSP & 13.180 & 13.180 & \nodata & 1.000 & 0.980 & \nodata \\ 
J0425.2+6319 & 1RXS J042523.0+632016 & 66.35324 & 63.33486 & 0.019 & 0.040 & BCU II & HSP & 16.050 & 16.050 & \nodata & \nodata & 0.804 & 0.920 \\ 
J0444.5+3425 & B2 0441+34 & 71.15083 & 34.42877 & 0.014 & 0.074 & BCU II & LSP & 13.005 & 13.005 & \nodata & 0.997 & 0.880 & \nodata \\ 
J0501.8+3046 & 1RXS J050140.8+304831 & 75.42145 & 30.80727 & 0.051 & 0.059 & BCU II & HSP & 16.100 & 16.100 & \nodata & \nodata & \nodata & 0.886 \\ 
J0502.7+3438 & MG2 J050234+3436 & 75.62478 & 34.60960 & 0.064 & 0.078 & BCU III & - & \nodata & \nodata & \nodata & 0.983 & 0.820 & \nodata \\ 
J0503.4+4522 & 1RXS J050339.8+451715 & 75.91491 & 45.28320 & 0.098 & 0.086 & BCU II & HSP & 15.645 & 15.645 & \nodata & \nodata & \nodata & 0.844 \\ 
J0512.2+2918 & B2 0509+29 & 78.17586 & 29.45100 & 0.170 & 0.527 & BCU III & - & \nodata & \nodata & \nodata & 0.891 & \nodata & \nodata \\ 
J0512.9+4038 & B3 0509+406 & 78.21893 & 40.69545 & 0.054 & 0.073 & BCU II & LSP & 13.635 & 13.635 & \nodata & 0.999 & 0.933 & \nodata \\ 
J0517.4+4540 & 4C +45.08 & 79.37041 & 45.61802 & 0.050 & 0.154 & FSRQ & LSP & 12.900 & 13.165 & 0.83900 & 0.990 & 0.907 & \nodata \\ 
J0519.3+2746 & 4C +27.15 & 79.88761 & 27.73454 & 0.051 & 0.110 & BCU III & - & \nodata & \nodata & \nodata & 0.992 & 0.944 & \nodata \\ 
J0521.7+2113 & TXS 0518+211 & 80.44152 & 21.21429 & 0.008 & 0.014 & BLL & ISP & 14.335 & 14.380 & 0.10800 & 1.000 & 0.969 & 0.961 \\ 
J0526.0+4253 & NVSS J052520+425520 & 81.33690 & 42.92225 & 0.140 & 0.150 & BCU II & LSP & 13.145 & 13.145 & \nodata & 0.942 & \nodata & \nodata \\ 
J0528.3+1815 & 1RXS J052829.6+181657 & 82.12341 & 18.28188 & 0.048 & 0.060 & BCU III & - & \nodata & \nodata & \nodata & \nodata & \nodata & 0.929 \\ 
J0533.2+4822 & TXS 0529+483 & 83.31611 & 48.38134 & 0.007 & 0.031 & FSRQ & LSP & 13.040 & 13.375 & 1.16200 & 1.000 & 0.950 & 0.876 \\ 
J0539.8+1434 & TXS 0536+145 & 84.92652 & 14.56266 & 0.031 & 0.071 & FSRQ & LSP & 12.445 & 13.012 & 2.69000 & 0.999 & 0.911 & \nodata \\ 
J0601.0+3837 & B2 0557+38 & 90.26196 & 38.64144 & 0.017 & 0.053 & BLL & LSP & 13.810 & 13.810 & \nodata & \nodata & 0.945 & \nodata \\ 
J0603.8+2155 & 4C +22.12 & 90.96482 & 21.99381 & 0.066 & 0.058 & BCU II & LSP & 13.250 & 13.250 & \nodata & 0.981 & 0.955 & \nodata \\ 
J0611.7+2759 & GB6 J0611+2803 & 92.93284 & 28.06449 & 0.067 & 0.107 & BCU III & - & \nodata & \nodata & \nodata & 0.991 & \nodata & \nodata \\ 
J0620.4+2644 & RX J0620.6+2644 & 95.16716 & 26.72524 & 0.044 & 0.063 & BCU II & HSP & 16.085 & 16.085 & \nodata & \nodata & 0.805 & 0.940 \\ 
J0622.9+3326 & B2 0619+33 & 95.71759 & 33.43622 & 0.014 & 0.018 & BCU II & ISP & 14.050 & 14.050 & \nodata & 0.999 & 0.938 & \nodata \\ 
J0623.3+3043 & GB6 J0623+3045 & 95.81747 & 30.74889 & 0.025 & 0.065 & BCU II & ISP & 14.790 & 14.790 & \nodata & 0.996 & 0.800 & \nodata \\ 
J0631.2+2019 & TXS 0628+203 & 97.75443 & 20.34978 & 0.050 & 0.106 & BCU II & HSP & 15.000 & 15.000 & \nodata & 0.990 & 0.862 & \nodata \\ 
J0640.0-1252 & TXS 0637-128 & 100.02993 & -12.88761 & 0.015 & 0.040 & BCU II & HSP & 16.050 & 16.050 & \nodata & 0.998 & 0.915 & 0.967 \\ 
J0641.8-0319 & TXS 0639-032 & 100.46305 & -3.34683 & 0.029 & 0.142 & BCU II & LSP & 12.760 & 12.760 & \nodata & 0.987 & 0.920 & \nodata \\ 
J0643.2+0859 & PMN J0643+0857 & 100.86019 & 8.96056 & 0.066 & 0.063 & FSRQ & LSP & 13.000 & 13.275 & 0.88200 & 0.975 & \nodata & \nodata \\ 
J0648.1+1606 & 1RXS J064814.1+160708 & 102.05790 & 16.11576 & 0.018 & 0.045 & BCU II & HSP & 16.300 & 16.300 & \nodata & \nodata & \nodata & 0.904 \\ 
J0648.8+1516 & RX J0648.7+1516 & 102.19854 & 15.27355 & 0.007 & 0.029 & BLL & HSP & 15.850 & 15.922 & 0.17900 & 1.000 & 0.892 & 0.976 \\ 
J0648.8-1740 & TXS 0646-176 & 102.11874 & -17.73484 & 0.109 & 0.155 & FSRQ & LSP & 12.480 & 12.829 & 1.23200 & 0.995 & 0.898 & \nodata \\ 
J0650.4-1636 & PKS 0648-16 & 102.60242 & -16.62770 & 0.019 & 0.094 & BCU II & LSP & 11.465 & 11.465 & \nodata & 0.998 & 0.954 & \nodata \\ 
J0650.5+2055 & 1RXS J065033.9+205603 & 102.64681 & 20.93242 & 0.003 & 0.040 & BCU II & HSP & 15.650 & 15.650 & \nodata & \nodata & \nodata & 0.892 \\ 
J0654.5+0926 & RX J0654.3+0925 & 103.61306 & 9.42644 & 0.032 & 0.231 & BCU II & HSP & 15.350 & 15.350 & \nodata & \nodata & \nodata & 0.840 \\ 
J0656.2-0323 & TXS 0653-033 & 104.04634 & -3.38522 & 0.009 & 0.053 & FSRQ & LSP & 13.495 & 13.708 & 0.63400 & 1.000 & 0.929 & \nodata \\ 
J0658.6+0636 & NVSS J065844+063711 & 104.68735 & 6.61943 & 0.039 & 0.068 & BCU II & HSP & 15.000 & 15.000 & \nodata & 0.999 & \nodata & \nodata \\ 
J0700.0+1709 & TXS 0657+172 & 105.00636 & 17.15603 & 0.016 & 0.116 & BCU II & LSP & 12.725 & 12.725 & \nodata & 0.999 & 0.910 & \nodata \\ 
J0700.2+1304 & GB6 J0700+1304 & 105.05963 & 13.07345 & 0.013 & 0.065 & BCU II & HSP & 15.425 & 15.425 & \nodata & 0.998 & \nodata & \nodata \\ 
J0702.7-1952 & TXS 0700-197 & 105.67875 & -19.85612 & 0.015 & 0.053 & BLL & ISP & 14.050 & 14.050 & \nodata & 0.999 & 0.937 & \nodata \\ 
J0709.7-0256 & PMN J0709-0255 & 107.43773 & -2.92153 & 0.019 & 0.039 & BLL & LSP & 12.830 & 13.223 & 1.47200 & 0.998 & 0.898 & \nodata \\ 
J0721.4+0404 & PMN J0721+0406 & 110.34963 & 4.11228 & 0.041 & 0.082 & FSRQ & LSP & 12.700 & 12.921 & 0.66500 & 0.999 & 0.881 & \nodata \\ 
J0723.2-0728 & 1RXS J072259.5-073131 & 110.74895 & -7.52649 & 0.079 & 0.090 & BCU III & - & \nodata & \nodata & \nodata & 0.976 & \nodata & 0.899 \\ 
J0725.8-0054 & PKS 0723-008 & 111.46100 & -0.91571 & 0.010 & 0.044 & BCU I & LSP & 13.355 & 13.407 & 0.12800 & 1.000 & 0.967 & \nodata \\ 
J0729.5-3127 & NVSS J072922-313128 & 112.34570 & -31.52438 & 0.078 & 0.157 & BCU II & LSP & 13.133 & 13.133 & \nodata & 0.979 & \nodata & \nodata \\ 
J0730.2-1141 & PKS 0727-11 & 112.57964 & -11.68683 & 0.006 & 0.013 & FSRQ & LSP & 12.300 & 12.713 & 1.58900 & 1.000 & 0.989 & \nodata \\ 
J0730.5-0537 & TXS 0728-054 & 112.61849 & -5.59636 & 0.027 & 0.050 & BCU II & HSP & 15.200 & 15.200 & \nodata & 0.997 & 0.882 & \nodata \\ 
J0744.1-3804 & PMN J0743-3804 & 115.93736 & -38.06650 & 0.080 & 0.269 & BCU III & - & \nodata & \nodata & \nodata & 0.936 & \nodata & \nodata \\ 
J0744.8-4028 & PMN J0744-4032 & 116.15929 & -40.53806 & 0.083 & 0.078 & BCU II & LSP & 12.620 & 12.620 & \nodata & 0.872 & \nodata & \nodata \\ 
J0746.6-0706 & PMN J0746-0709 & 116.61456 & -7.16379 & 0.067 & 0.098 & BCU II & ISP & 14.230 & 14.230 & \nodata & 0.983 & \nodata & \nodata \\ 
J0747.2-3311 & PKS 0745-330 & 116.83201 & -33.17971 & 0.016 & 0.033 & BCU II & LSP & 13.850 & 13.850 & \nodata & 1.000 & 0.958 & \nodata \\ 
J0748.0-1639 & TXS 0745-165 & 117.01285 & -16.66396 & 0.009 & 0.125 & BCU II & LSP & 11.920 & 11.920 & \nodata & 0.997 & 0.915 & \nodata \\ 
J0754.4-1148 & TXS 0752-116 & 118.61024 & -11.78804 & 0.027 & 0.039 & BLL & LSP & 13.355 & 13.355 & \nodata & 1.000 & 0.953 & \nodata \\ 
J0804.0-3629 & NVSS J080405-362919 & 121.02237 & -36.48863 & 0.008 & 0.045 & BCU II & HSP & 15.920 & 15.920 & \nodata & 0.999 & 0.852 & \nodata \\ 
J0816.7-2421 & PMN J0816-2421 & 124.16838 & -24.35183 & 0.012 & 0.073 & BCU II & LSP & 12.340 & 12.340 & \nodata & 0.999 & 0.873 & \nodata \\ 
J0825.8-3217 & PKS 0823-321 & 126.46405 & -32.30645 & 0.023 & 0.066 & BCU II & ISP & 14.030 & 14.030 & \nodata & 0.999 & 0.914 & \nodata \\ 
J0825.9-2230 & PKS 0823-223 & 126.50655 & -22.50756 & 0.008 & 0.018 & BLL & ISP & 14.160 & 14.441 & 0.91100 & 1.000 & 0.966 & 0.947 \\ 
J0828.8-2420 & NVSS J082841-241850 & 127.17383 & -24.31403 & 0.041 & 0.098 & BCU III & - & \nodata & \nodata & \nodata & \nodata & 0.853 & \nodata \\ 
J0841.3-3554 & NVSS J084121-355506 & 130.34017 & -35.91823 & 0.014 & 0.027 & BCU II & HSP & 15.956 & 15.956 & \nodata & 1.000 & 0.892 & \nodata \\ 
J0845.1-5458 & PMN J0845-5458 & 131.26034 & -54.96904 & 0.021 & 0.039 & BCU II & LSP & 13.005 & 13.005 & \nodata & 1.000 & 0.981 & 0.828 \\ 
J0849.5-2912 & NVSS J084922-291149 & 132.34210 & -29.19734 & 0.043 & 0.064 & BCU II & ISP & 14.504 & 14.504 & \nodata & 0.988 & \nodata & \nodata \\ 
J0849.9-3540 & PMN J0849-3541 & 132.44010 & -35.68369 & 0.034 & 0.052 & BCU II & LSP & 12.900 & 12.900 & \nodata & 1.000 & 0.913 & \nodata \\ 
J0852.6-5756 & PMN J0852-5755 & 133.16136 & -57.92495 & 0.022 & 0.050 & BCU II & LSP & 13.076 & 13.076 & \nodata & 0.999 & \nodata & 0.858 \\ 
J0853.0-3654 & NVSS J085310-365820 & 133.29384 & -36.97236 & 0.061 & 0.047 & BCU II & HSP & 15.660 & 15.660 & \nodata & 0.883 & 0.810 & \nodata \\ 
J0858.1-3130 & 1RXS J085802.6-313043 & 134.51195 & -31.51118 & 0.029 & 0.091 & BCU II & HSP & 16.235 & 16.235 & \nodata & \nodata & \nodata & 0.913 \\ 
J0904.8-3516 & NVSS J090442-351423 & 136.17658 & -35.24010 & 0.053 & 0.084 & BCU II & ISP & 14.171 & 14.171 & \nodata & 0.988 & 0.864 & \nodata \\ 
J0904.8-5734 & PKS 0903-57 & 136.22158 & -57.58494 & 0.015 & 0.030 & BCU I & ISP & 14.664 & 14.893 & 0.69500 & 1.000 & 1.000 & \nodata \\ 
J0922.8-3959 & PKS 0920-39 & 140.69341 & -39.99307 & 0.017 & 0.165 & BCU II & LSP & 13.775 & 13.775 & \nodata & 0.999 & 0.948 & \nodata \\ 
J0940.7-6102 & MRC 0939-608 & 145.19733 & -61.12455 & 0.078 & 0.158 & BCU II & LSP & 13.671 & 13.671 & \nodata & 0.984 & 0.897 & \nodata \\ 
J0956.7-6441 & AT20G J095612-643928 & 149.05075 & -64.65781 & 0.067 & 0.087 & BCU II & LSP & 13.285 & 13.285 & \nodata & 0.928 & \nodata & \nodata \\ 
J1005.0-4959 & PMN J1006-5018 & 151.55837 & -50.30374 & 0.370 & 0.197 & BCU II & LSP & 12.140 & 12.140 & \nodata & \nodata & 1.000 & \nodata \\ 
J1015.2-4512 & PMN J1014-4508 & 153.70981 & -45.14477 & 0.097 & 0.101 & BCU II & LSP & 12.025 & 12.025 & \nodata & 0.986 & 0.900 & \nodata \\ 
J1038.9-5311 & MRC 1036-529 & 159.66941 & -53.19535 & 0.040 & 0.057 & BCU II & LSP & 12.235 & 12.235 & \nodata & 0.998 & 1.000 & \nodata \\ 
J1047.8-6216 & PMN J1047-6217 & 161.92897 & -62.28740 & 0.016 & 0.044 & BCU II & LSP & 12.200 & 12.200 & \nodata & 0.999 & 1.000 & \nodata \\ 
J1051.5-6517 & PKS 1049-650 & 162.84800 & -65.30240 & 0.017 & 0.063 & BCU II & ISP & 14.030 & 14.030 & \nodata & 0.998 & \nodata & \nodata \\ 
J1103.9-5357 & PKS 1101-536 & 165.96759 & -53.95019 & 0.007 & 0.028 & BLL & LSP & 13.830 & 13.830 & \nodata & 0.999 & 0.984 & \nodata \\ 
J1123.2-6415 & AT20G J112319-641735 & 170.83090 & -64.29339 & 0.034 & 0.078 & BCU III & - & \nodata & \nodata & \nodata & 0.995 & 0.931 & \nodata \\ 
J1136.6-6826 & PKS 1133-681 & 174.00874 & -68.45162 & 0.062 & 0.105 & BCU III & - & \nodata & \nodata & \nodata & 0.987 & 0.932 & \nodata \\ 
J1229.8-5305 & AT20G J122939-530332 & 187.41637 & -53.05894 & 0.046 & 0.116 & BCU III & - & \nodata & \nodata & \nodata & 0.991 & \nodata & \nodata \\ 
J1233.9-5736 & AT20G J123407-573552 & 188.52933 & -57.59803 & 0.019 & 0.036 & BCU II & ISP & 14.700 & 14.700 & \nodata & 0.998 & \nodata & \nodata \\ 
J1256.1-5919 & PMN J1256-5919 & 194.02043 & -59.32886 & 0.013 & 0.054 & BCU III & - & \nodata & \nodata & \nodata & 0.998 & \nodata & \nodata \\ 
J1304.3-5535 & PMN J1303-5540 & 195.95507 & -55.67545 & 0.119 & 0.132 & BCU II & LSP & 12.725 & 12.725 & \nodata & 0.974 & 0.908 & \nodata \\ 
J1308.1-6707 & PKS 1304-668 & 197.07240 & -67.11812 & 0.012 & 0.053 & BCU II & ISP & 14.230 & 14.230 & \nodata & 0.998 & 0.973 & \nodata \\ 
J1315.1-5329 & PMN J1315-5334 & 198.76742 & -53.57663 & 0.089 & 0.069 & BCU I & LSP & 13.775 & 13.775 & \nodata & 0.959 & 0.912 & \nodata \\ 
J1326.6-5256 & PMN J1326-5256 & 201.70512 & -52.93990 & 0.025 & 0.043 & BLL & LSP & 12.559 & 12.559 & \nodata & 0.999 & 1.000 & \nodata \\ 
J1328.9-5607 & PMN J1329-5608 & 202.25477 & -56.13407 & 0.009 & 0.022 & BCU I & LSP & 12.930 & 12.930 & \nodata & 1.000 & 0.990 & \nodata \\ 
J1330.1-7002 & PKS 1326-697 & 202.54615 & -70.05363 & 0.008 & 0.031 & BCU II & LSP & 13.425 & 13.425 & \nodata & 1.000 & 0.977 & \nodata \\ 
J1346.6-6027 & Cen B & 206.70435 & -60.40815 & 0.052 & 0.051 & RDG & ISP & 14.762 & 14.762 & 0.01292 & 1.000 & 1.000 & \nodata \\ 
J1353.5-6640 & 1RXS J135341.1-664002 & 208.41726 & -66.66602 & 0.011 & 0.037 & BLL & HSP & 15.700 & 15.700 & \nodata & 1.000 & \nodata & 0.963 \\ 
J1400.7-5605 & PMN J1400-5605 & 210.17407 & -56.08210 & 0.009 & 0.121 & BCU II & LSP & 12.280 & 12.280 & \nodata & 0.997 & \nodata & \nodata \\ 
J1413.2-6518 & Circinus galaxy & 213.29172 & -65.34571 & 0.043 & 0.119 & sy & HSP & 15.440 & 15.440 & \nodata & 0.988 & \nodata & 0.886 \\ 
J1419.1-5156 & PMN J1419-5155 & 214.89685 & -51.91627 & 0.079 & 0.143 & BCU II & LSP & 12.550 & 12.550 & \nodata & 0.993 & 0.921 & \nodata \\ 
J1424.6-6807 & PKS 1420-679 & 216.23149 & -68.13280 & 0.027 & 0.059 & BCU II & LSP & 12.480 & 12.480 & \nodata & 1.000 & 1.000 & \nodata \\ 
J1503.7-6426 & AT20G J150350-642539 & 225.95892 & -64.42764 & 0.025 & 0.046 & BCU II & LSP & 13.285 & 13.285 & \nodata & 0.997 & \nodata & \nodata \\ 
J1508.7-4956 & PMN J1508-4953 & 227.16227 & -49.88398 & 0.051 & 0.087 & BCU II & LSP & 11.780 & 11.780 & \nodata & 0.999 & 0.956 & \nodata \\ 
J1514.5-4750 & PMN J1514-4748 & 228.66677 & -47.80829 & 0.032 & 0.063 & FSRQ & LSP & 12.515 & 12.922 & 1.55120 & 0.999 & 0.963 & \nodata \\ 
J1525.2-5905 & PMN J1524-5903 & 231.21301 & -59.06103 & 0.060 & 0.206 & BCU II & LSP & 12.655 & 12.655 & \nodata & 0.986 & 0.848 & \nodata \\ 
J1558.9-6432 & PMN J1558-6432 & 239.70952 & -64.54157 & 0.012 & 0.030 & BLL & HSP & 15.300 & 15.333 & 0.07958 & 1.000 & 0.977 & 0.937 \\ 
J1600.3-5810 & MRC 1556-580 & 240.05157 & -58.18416 & 0.020 & 0.078 & BCU III & - & \nodata & \nodata & \nodata & 0.998 & 0.952 & \nodata \\ 
J1603.9-4903 & PMN J1603-4904 & 240.96119 & -49.06820 & 0.012 & 0.014 & BLL & ISP & 14.615 & 14.615 & \nodata & 1.000 & 0.988 & \nodata \\ 
J1604.4-4442 & PMN J1604-4441 & 241.12925 & -44.69221 & 0.027 & 0.038 & BCU I & LSP & 12.947 & 12.947 & \nodata & 0.999 & 1.000 & \nodata \\ 
J1610.6-3956 & PMN J1610-3958 & 242.59116 & -39.98287 & 0.061 & 0.183 & FSRQ & LSP & 13.088 & 13.269 & 0.51800 & 0.999 & 0.868 & \nodata \\ 
J1617.4-5846 & MRC 1613-586 & 244.32455 & -58.80218 & 0.041 & 0.073 & FSRQ & LSP & 12.550 & 12.550 & 1.42200 & 0.996 & 1.000 & 0.844 \\ 
J1637.6-3449 & NVSS J163750-344915 & 249.46249 & -34.82098 & 0.039 & 0.042 & BCU II & LSP & 13.000 & 13.000 & \nodata & 0.983 & 0.843 & 0.879 \\ 
J1645.2-5747 & AT20G J164513-575122 & 251.30595 & -57.85622 & 0.067 & 0.109 & BCU III & - & \nodata & \nodata & \nodata & 0.979 & \nodata & \nodata \\ 
J1648.5-4829 & PMN J1648-4826 & 252.19968 & -48.43856 & 0.064 & 0.139 & BCU III & - & \nodata & \nodata & \nodata & 0.993 & \nodata & \nodata \\ 
J1650.2-5044 & PMN J1650-5044 & 252.56928 & -50.74673 & 0.004 & 0.023 & BCU I & LSP & 12.725 & 12.725 & \nodata & 1.000 & 1.000 & \nodata \\ 
J1656.2-3303 & Swift J1656.3-3302 & 254.07025 & -33.03633 & 0.016 & 0.118 & FSRQ & LSP & 12.648 & 13.179 & 2.40000 & 1.000 & 0.883 & \nodata \\ 
J1659.7-3132 & NVSS J165949-313047 & 254.95383 & -31.51325 & 0.036 & 0.090 & BCU II & LSP & 13.110 & 13.110 & \nodata & 0.998 & 0.858 & \nodata \\ 
J1711.5-5029 & PMN J1711-5028 & 257.92080 & -50.47150 & 0.023 & 0.079 & BCU II & LSP & 13.390 & 13.390 & \nodata & 0.997 & \nodata & \nodata \\ 
J1717.4-5157 & PMN J1717-5155 & 259.39455 & -51.92553 & 0.044 & 0.076 & FSRQ & LSP & 12.836 & 13.170 & 1.15800 & 0.990 & \nodata & \nodata \\ 
J1717.8-3342 & TXS 1714-336 & 259.40012 & -33.70245 & 0.042 & 0.036 & BLL & LSP & 12.865 & 12.865 & \nodata & 1.000 & 0.922 & \nodata \\ 
J1718.1-3056 & PMN J1718-3056 & 259.52173 & -30.93753 & 0.007 & 0.062 & BCU III & - & \nodata & \nodata & \nodata & 0.998 & 0.880 & \nodata \\ 
J1731.8-3001 & NVSS J173146-300309 & 262.94538 & -30.05255 & 0.035 & 0.035 & BLL & - & \nodata & \nodata & \nodata & 0.994 & 0.841 & \nodata \\ 
J1741.9-2539 & NVSS J174154-253743 & 265.47687 & -25.62872 & 0.034 & 0.044 & BCU III & - & \nodata & \nodata & \nodata & 0.994 & 0.813 & \nodata \\ 
J1744.9-1725 & 1RXS J174459.5-172640 & 266.24914 & -17.44348 & 0.011 & 0.037 & BCU III & - & \nodata & \nodata & \nodata & \nodata & 0.837 & 0.963 \\ 
J1802.6-3940 & PMN J1802-3940 & 270.67783 & -39.66886 & 0.006 & 0.017 & FSRQ & LSP & 12.445 & 12.810 & 1.31900 & 1.000 & 0.985 & \nodata \\ 
J1823.6-3453 & NVSS J182338-345412 & 275.91079 & -34.90334 & 0.009 & 0.024 & BCU II & HSP & 16.140 & 16.140 & \nodata & 1.000 & 0.925 & 0.983 \\ 
J1828.9-2417 & 1RXS J182853.8-241746 & 277.22879 & -24.29344 & 0.015 & 0.053 & BCU I & HSP & 16.456 & 16.456 & \nodata & \nodata & 0.872 & 0.914 \\ 
J1830.1+0617 & TXS 1827+062 & 277.52475 & 6.32110 & 0.032 & 0.045 & FSRQ & LSP & 12.305 & 12.547 & 0.74500 & 0.999 & 0.920 & \nodata \\ 
J1831.0-2714 & PMN J1831-2714 & 277.75019 & -27.23505 & 0.012 & 0.114 & BCU III & - & \nodata & \nodata & \nodata & 0.994 & 0.810 & \nodata \\ 
J1833.6-2103 & PKS 1830-211 & 278.41619 & -21.06126 & 0.007 & 0.014 & FSRQ & LSP & 12.585 & 13.130 & 2.50700 & 1.000 & 0.994 & 0.939 \\ 
J1835.4+1349 & TXS 1833+137 & 278.89730 & 13.81354 & 0.039 & 0.118 & BCU III & - & \nodata & \nodata & \nodata & 0.991 & \nodata & \nodata \\ 
J1844.3+1547 & NVSS J184425+154646 & 281.10567 & 15.77940 & 0.022 & 0.039 & BCU II & ISP & 14.708 & 14.708 & \nodata & 0.998 & 0.867 & \nodata \\ 
J1849.3-1645 & 1RXS J184919.7-164726 & 282.33110 & -16.78999 & 0.026 & 0.053 & BCU III & - & \nodata & \nodata & \nodata & \nodata & \nodata & 0.907 \\ 
J1908.8-0130 & NVSS J190836-012642 & 287.15393 & -1.44532 & 0.086 & 0.074 & BCU II & LSP & 11.782 & 11.782 & \nodata & 0.996 & \nodata & \nodata \\ 
J1910.8+2855 & 1RXS J191053.2+285622 & 287.71764 & 28.93926 & 0.012 & 0.048 & BCU II & HSP & 16.910 & 16.910 & \nodata & \nodata & \nodata & 0.942 \\ 
J1912.0-0804 & PMN J1912-0804 & 288.02970 & -8.07275 & 0.010 & 0.077 & BCU II & HSP & 15.050 & 15.050 & \nodata & 0.999 & 0.905 & \nodata \\ 
J1924.9+2817 & NVSS J192502+281542 & 291.25942 & 28.26172 & 0.043 & 0.056 & BCU II & HSP & 15.850 & 15.850 & \nodata & \nodata & 0.800 & 0.906 \\ 
J1925.7+1228 & TXS 1923+123 & 291.42007 & 12.46058 & 0.011 & 0.115 & BCU III & - & \nodata & \nodata & \nodata & 0.992 & 0.808 & \nodata \\ 
J1931.1+0937 & RX J1931.1+0937 & 292.78819 & 9.62119 & 0.010 & 0.020 & BLL & HSP & 16.150 & 16.150 & \nodata & 1.000 & 0.860 & 0.980 \\ 
J1933.4+0727 & 1RXS J193320.3+072616 & 293.33459 & 7.43941 & 0.030 & 0.074 & BCU II & HSP & 15.980 & 15.980 & \nodata & 0.998 & 0.823 & 0.899 \\ 
J1942.7+1033 & 1RXS J194246.3+103339 & 295.69785 & 10.55753 & 0.009 & 0.023 & BCU II & HSP & 15.435 & 15.435 & \nodata & 1.000 & 0.917 & 0.958 \\ 
J1949.0+1312 & 87GB 194635.4+130713 & 297.23037 & 13.24400 & 0.043 & 0.051 & BCU II & HSP & 15.450 & 15.450 & \nodata & \nodata & 0.836 & \nodata \\ 
J1955.1+1357 & 87GB 195252.4+135009 & 298.79821 & 13.97118 & 0.017 & 0.052 & FSRQ & LSP & 12.865 & 13.106 & 0.74300 & 1.000 & 0.885 & \nodata \\ 
J2000.1+4212 & MG4 J195957+4213 & 299.99487 & 42.22965 & 0.032 & 0.063 & BCU II & LSP & 12.550 & 12.550 & \nodata & 0.997 & 0.897 & \nodata \\ 
J2001.1+4352 & MG4 J200112+4352 & 300.30364 & 43.88134 & 0.005 & 0.012 & BLL & HSP & 15.205 & 15.205 & \nodata & 1.000 & 0.944 & \nodata \\ 
J2012.0+4629 & 7C 2010+4619 & 303.02349 & 46.48216 & 0.020 & 0.026 & BLL & ISP & 14.958 & 14.958 & \nodata & 1.000 & 0.954 & 0.967 \\ 
J2015.6+3709 & MG2 J201534+3710 & 303.86971 & 37.18320 & 0.038 & 0.027 & FSRQ & LSP & 12.743 & 13.012 & 0.85900 & 0.994 & 0.961 & \nodata \\ 
J2018.5+3851 & TXS 2016+386 & 304.62927 & 38.85538 & 0.005 & 0.048 & BCU II & LSP & 13.508 & 13.508 & \nodata & 0.998 & 0.910 & \nodata \\ 
J2023.2+3154 & 4C +31.56 & 305.82924 & 31.88397 & 0.028 & 0.090 & BCU I & LSP & 13.382 & 13.514 & 0.35600 & 0.998 & 0.967 & \nodata \\ 
J2025.2+3340 & B2 2023+33 & 306.29518 & 33.71673 & 0.053 & 0.052 & BCU I & LSP & 12.305 & 12.391 & 0.21900 & 0.999 & 0.942 & \nodata \\ 
J2029.4+4923 & MG4 J202932+4925 & 307.41614 & 49.43949 & 0.055 & 0.058 & BLL & LSP & 13.320 & 13.320 & \nodata & 0.968 & \nodata & \nodata \\ 
J2038.8+5113 & 3C 418 & 309.65431 & 51.32018 & 0.104 & 0.110 & FSRQ & LSP & 12.480 & 12.909 & 1.68600 & 0.996 & 0.962 & \nodata \\ 
J2039.5+5217 & 1ES 2037+521 & 309.84799 & 52.33056 & 0.043 & 0.062 & BLL & HSP & 16.448 & 16.470 & 0.05300 & 1.000 & \nodata & 0.895 \\ 
J2056.7+4938 & RGB J2056+496 & 314.17808 & 49.66850 & 0.027 & 0.027 & BCU II & HSP & 15.742 & 15.742 & \nodata & 0.995 & 0.894 & 0.957 \\ 
J2108.0+3654 & TXS 2106+367 & 317.02275 & 36.92404 & 0.018 & 0.059 & BCU II & ISP & 14.860 & 14.860 & \nodata & \nodata & 0.837 & \nodata \\ 
J2110.3+3540 & B2 2107+35A & 317.38283 & 35.54933 & 0.203 & 0.246 & BCU II & ISP & 14.048 & 14.048 & \nodata & 0.989 & 0.862 & 0.836 \\ 
J2201.7+5047 & NRAO 676 & 330.43141 & 50.81566 & 0.016 & 0.042 & FSRQ & LSP & 12.515 & 12.977 & 1.89900 & 1.000 & 0.955 & \nodata \\ 
J2347.0+5142 & 1ES 2344+514 & 356.77015 & 51.70497 & 0.005 & 0.018 & BLL & HSP & 15.850 & 15.869 & 0.04400 & 1.000 & 0.953 & 0.980 \\ 
J2347.9+5436 & NVSS J234753+543627 & 356.97138 & 54.60754 & 0.007 & 0.066 & BCU II & HSP & 16.400 & 16.400 & \nodata & \nodata & \nodata & 0.925 \\
\enddata
\tablecomments{Column 1 and 2 are the 3FGL and  counterpart names, columns 3 -- 4 are the counterpart  J2000 coordinates, column 5  gives the angular separation between the gamma-ray  and counterpart positions, column 6 is the 95\% error radius on the gamma-ray position,  column 7 lists the optical class, column 8 is the  spectral energy distribution (SED) class (depending on the synchrotron peak frequency given in column 9), column 10 is the synchrotron peak frequency corrected for the redshift shown in column 11,  columns 12-14 report the probability for the Bayesian method and the two reliability values, LR$_{RG}$ and LR$_{XG}$ for the radio--gamma-ray match and the X-ray--gamma-ray match respectively.} \label{tab:lowlat}
\end{deluxetable}
\begin{deluxetable}{llccccccccc}
\setlength{\tabcolsep}{0.025in}
%\HSPace*{-20in}
%\begin{adjustwidth}{-50em}{}
\tabletypesize{\scriptsize}
\tablewidth{450pt}
\tablecaption{Sources from earlier FGL catalogs missing in 3LAC}
\tablehead{
\colhead{Counterpart}  &
\colhead{RA} &
\colhead{DEC} &
\colhead{Optical} &
\colhead{SED} &
\colhead{Redshift} &
\colhead{1FGL}&
\colhead{2FGL}& \\
\colhead{Name} &
\colhead{($\arcdeg$)} &
\colhead{($\arcdeg$)} &
\colhead{Class} &
\colhead{Class} &
\colhead{} &
\colhead{Name} &
\colhead{Name} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} \\
}
\startdata
CRATES J0009+0628 & 2.26638 & 6.47256 & BLL & LSP & \nodata & 1FGL J0008.9+0635&  \\ 
CGRaBS J0011+0057 & 2.87667 & 0.96439 & FSRQ & LSP & 1.492 & 1FGL J0011.1+0050&  \\ 
GB6 J0013+1910 & 3.48509906 & 19.1782456 & BLL & - & 0.473 & & 2FGL J0013.8+1907  \\ 
PKS 0056-572 & 14.6940417 & -56.98675 & BCU & LSP & \nodata & & 2FGL J0059.7-5700  \\ 
PKS 0116-219 & 19.73858 & -21.69167 & FSRQ & LSP & 1.165 & 1FGL J0118.7-2137&  \\ 
TXS 0154-244 & 29.1237238 & -24.2146961 & BCU & - & \nodata & & 2FGL J0156.5-2419  \\ 
S5 0159+723 & 30.8883864 & 72.5483361 & BLL & LSP & \nodata & 1FGL J0203.5+7234 & 2FGL J0203.6+7235  \\ 
B2 0200+30 & 30.93898 & 30.69142 & - & - & \nodata & 1FGL J0203.5+3044&  \\ 
1RXS J021905.8-172503 & 34.772989 & -17.4204904 & BLL & HSP & 0.128 & & 2FGL J0219.1-1725  \\ 
NGC 1068 & 40.6696759 & -0.013268027 & starburst & - & 0.00419 & & 2FGL J0242.5+0006  \\ 
CRATES J0258+2030 & 44.53046 & 20.50044 & BLL & LSP & \nodata & 1FGL J0258.0+2033&  \\ 
CRATES J0305-0607 & 46.25238 & -6.12819 & BLL & - & \nodata & 1FGL J0305.0-0601&  \\ 
NVSS J033223-111951 & 53.0970024 & -11.3309802 & BCU & HSP & \nodata & & 2FGL J0332.5-1118  \\ 
PMN J0413-5332 & 63.30629 & -53.53361 & FSRQ & - & 1.027 & 1FGL J0413.4-5334 & 2FGL J0413.5-5332  \\ 
PKS 0420+022 & 65.71754 & 2.32414 & FSRQ & LSP & 2.277 & 1FGL J0422.1+0211&  \\ 
GB6 J0437+6757 & 69.3862329 & 67.9544125 & BCU & - & \nodata & & 2FGL J0436.2+6759  \\ 
PKS 0437-322 & 69.8915847 & -32.169605 & BCU & LSP & \nodata & & 2FGL J0440.1-3211  \\ 
TXS 0437+145 & 70.0879763 & 14.6324959 & BCU & - & \nodata & & 2FGL J0440.4+1433  \\ 
PKS 0440-00 & 70.6609229 & -0.295256342 & FSRQ & LSP & 0.844 & & 2FGL J0442.7-0017  \\ 
4C +06.21 & 74.28212 & 6.75203 & FSRQ & LSP & 0.405 & 1FGL J0457.9+0649&  \\ 
1WGA J0506.6-0857 & 76.6662037 & -8.96713326 & BLL & HSP & \nodata & & 2FGL J0506.5-0901  \\ 
PMN J0507-6104 & 76.9772083 & -61.0786389 & FSRQ & - & 1.089 & & 2FGL J0507.5-6102  \\ 
PKS 0514-459 & 78.9367917 & -45.9455 & FSRQ & LSP & 0.194 & & 2FGL J0516.5-4601  \\ 
OG~050 & 83.1625 & 7.54536 & FSRQ & LSP & 1.254 & 1FGL J0532.9+0733&  \\ 
PMN J0533-7216 & 83.4342917 & -72.2730278 & BCU & - & \nodata & & 2FGL J0532.5-7223  \\ 
FRBA J0536-3343 & 84.12131 & -33.71737 & BLL & HSP & \nodata & 1FGL J0536.2-3348&  \\ 
SUMSS J053748-571828 & 84.4532083 & -57.3080278 & BCU & ISP & \nodata & & 2FGL J0537.7-5716  \\ 
CRATES J0539-0356 & 84.81454 & -3.94892 & - & - & \nodata & 1FGL J0539.4-0400&  \\ 
PKS 0539-057 & 85.40867 & -5.69706 & FSRQ & LSP & 0.839 & 1FGL J0540.9-0547&  \\ 
PMN J0608-1520 & 92.0062923 & -15.3436112 & FSRQ & LSP & 1.094 & 1FGL J0608.0-1521 & 2FGL J0608.0-1521  \\ 
PMN J0610-1847 & 92.5746761 & -18.7944297 & BLL & LSP & \nodata & & 2FGL J0609.6-1847  \\ 
CGRaBS J0634-2335 & 98.7459773 & -23.5866986 & FSRQ & - & 1.535 & & 2FGL J0635.0-2334  \\ 
BZU J0645+6024 & 101.25571 & 60.41175 & AGN & - & 0.832 & 1FGL J0645.5+6033&  \\ 
PKS 0700-465 & 105.39392 & -46.57683 & FSRQ & LSP & 0.822 & 1FGL J0702.0-4628&  \\ 
MG2 J071354+1934 & 108.482006 & 19.5837737 & FSRQ & LSP & 0.54 & 1FGL J0714.0+1935 & 2FGL J0714.0+1933  \\ 
BZB J0723+5841 & 110.80817 & 58.68844 & BLL & HSP & \nodata & 1FGL J0722.3+5837&  \\ 
4C +14.23 & 111.32004 & 14.42047 & FSRQ & - & 1.038 & 1FGL J0725.3+1431&  \\ 
1RXS J073026.0+330727 & 112.608899 & 33.1227122 & BLL & HSP & 0.112 & 1FGL J0730.0+3305 & 2FGL J0729.9+3304  \\ 
CGRaBS J0814+6431 & 123.66329 & 64.52278 & BLL & ISP & \nodata & 1FGL J0815.0+6434&  \\ 
RX J0817.9+3243 & 124.461462 & 32.7277131 & BLL & HSP & \nodata & & 2FGL J0817.9+3238  \\ 
RX J0819.2-0756 & 124.822975 & -7.9411836 & BLL & HSP & \nodata & & 2FGL J0819.6-0803  \\ 
4C +39.23 & 126.230974 & 39.2782392 & FSRQ & LSP & 1.216 & & 2FGL J0824.7+3914  \\ 
BZB J0842+0252 & 130.6063 & 2.88131 & BLL & HSP & 0.425 & 1FGL J0842.2+0251&  \\ 
TXS 0845-068 & 131.986571 & -7.05500701 & BLL & ISP & \nodata & & 2FGL J0848.1-0703  \\ 
GB6 J0850+4855 & 132.501843 & 48.9162398 & BLL & ISP & \nodata & 1FGL J0849.9+4852 & 2FGL J0849.8+4852  \\  
GB6 J0856+7146 & 134.228226 & 71.7735317 & BCU & LSP & \nodata & & 2FGL J0856.0+7136  \\  
B3 0908+416B & 138.048527 & 41.4358885 & FSRQ & LSP & 2.563 & 1FGL J0912.3+4127 & 2FGL J0912.1+4126  \\ 
OK 630 & 140.40096 & 62.2645 & FSRQ & LSP & 1.446 & 1FGL J0919.6+6216&  \\ 
GB6 J0922+0433 & 140.612897 & 4.56042681 & BCU & - & \nodata & & 2FGL J0922.7+0435  \\ 
GB6 J0934+3926 & 143.527628 & 39.4424247 & BLL & - & \nodata & 1FGL J0934.5+3929 & 2FGL J0934.7+3932  \\  
RX J0940.3+6148 & 145.093673 & 61.8069546 & BLL & HSP & 0.211 & 1FGL J0941.2+6149 & 2FGL J0941.4+6148  \\ 
BZB~J0952+3936 & 148.06129 & 39.60442 & BLL & HSP & \nodata & 1FGL J0952.2+3926&  \\    
OK 290 & 149.207825 & 25.2543968 & FSRQ & LSP & 0.707969 & 1FGL J0956.9+2513 & 2FGL J0956.9+2516  \\ 
PKS 1004-217 & 151.69338 & -21.989 & FSRQ & LSP & 0.33 & 1FGL J1007.1-2157&  \\ 
PKS 1008-01 & 152.715672 & -2.00533479 & FSRQ & - & 0.887 & 1FGL J1011.0-0156 & 2FGL J1010.8-0158  \\ 
4C +23.24 & 153.696062 & 23.0201609 & FSRQ & LSP & 0.566 & & 2FGL J1014.1+2306  \\ 
PKS 1021-323 & 156.001761 & -32.570915 & FSRQ & - & 1.568 & & 2FGL J1023.8-3248  \\ 
S5 1039+81 & 161.096173 & 80.911074 & FSRQ & LSP & 1.26 & 1FGL J1048.7+8054 & 2FGL J1042.6+8053  \\ 
GB6 J1049+1548 & 162.413685 & 15.8105625 & BCU & - & \nodata & & 2FGL J1049.4+1551  \\ 
1RXS J112551.6-074219 & 171.466497 & -7.70598752 & BLL & HSP & 0.279 & 1FGL J1126.0-0741 & 2FGL J1126.0-0743  \\  
PKS 1124-186 & 171.768399 & -18.9550553 & FSRQ & LSP & 1.048 & & 2FGL J1126.6-1856  \\ 
PKS 1133-739 & 174.039417 & -74.2635 & BCU & - & \nodata & & 2FGL J1134.4-7415  \\  
S4 1144+40 & 176.742963 & 39.9763205 & FSRQ & - & 1.0882 & 1FGL J1146.8+4004 & 2FGL J1146.9+4000  \\ 
PKS 1217+02 & 185.051316 & 2.06154225 & FSRQ & ISP & 0.241 & & 2FGL J1219.7+0201  \\  
PMN J1226-1328 & 186.726778 & -13.4774552 & BLL & - & 0.456 & 1FGL J1226.7-1332 & 2FGL J1226.7-1331  \\ 
B2 1229+29 & 187.93158 & 28.79717 & BLL & ISP & 0.236 & 1FGL J1231.6+2850&  \\ 
5C 12.170 & 195.371521 & 33.6168978 & BCU & - & 1.00913 & & 2FGL J1301.6+3331  \\ 
NGC~4945 & 196.36446 & -49.46806 & AGN & - & 0.002 & 1FGL J1305.4-4928&  \\ 
OP $-$034 & 200.65379 & -9.62717 & FSRQ & - & 1.864 & 1FGL J1322.7-0943&  \\ 
1RXS 132928.0$-$053132 & 202.366669 & -5.52568984 & AGN & - & 0.575868 & & 2FGL J1329.3-0528  \\ 
1ES 1421+582 & 215.66206 & 58.03208 & BLL & HSP & \nodata & 1FGL J1422.2+5757&  \\ 
CLASS J1423+3737 & 215.76921 & 37.62516 & BLL & - & \nodata & 1FGL J1422.7+3743&  \\ 
PMN J1509-4340 & 227.398167 & -43.6753333 & FSRQ & LSP & 0.776 & & 2FGL J1508.9-4342  \\ 
CLASS J1537+8154 & 234.25036 & 81.90862 & - & - & \nodata & 1FGL J1536.6+8200&  \\ 
1ES 1544+820 & 235.065419 & 81.918194 & BLL & HSP & \nodata & & 2FGL J1538.1+8159  \\ 
4C -06.46 & 246.13717 & -6.83047 & - & - & \nodata & 1FGL J1624.7-0642&  \\ 
NGC 6251 & 248.13325 & 82.53789 & AGN & - & 0.025 & 1FGL J1635.4+8228&  \\ 
PMN J1657-1021 & 254.386346 & -10.3545458 & BCU & - & \nodata & & 2FGL J1657.1-1027  \\ 
CGRaBS J1703-6212 & 255.901667 & -62.2111667 & FSRQ & - & 1.747 & & 2FGL J1703.2-6217  \\ 
PKS 1728+004 & 262.64583 & 0.41075 & FSRQ & - & 1.335 & 1FGL J1730.4+0008&  \\ 
CRATES J1803+0341 & 270.9845 & 3.68544 & FSRQ & - & 1.42 & 1FGL J1804.1+0336&  \\ 
87GB 181007.0+533142 & 272.797216 & 53.5403097 & BCU & - & \nodata & & 2FGL J1811.0+5340  \\ 
NVSS J181118+034114 & 272.825356 & 3.68726303 & BLL & HSP & \nodata & & 2FGL J1811.3+0339  \\ 
PMN J1814-6412 & 273.65 & -64.2148056 & BCU & - & \nodata & & 2FGL J1815.6-6407  \\ 
PMN J1816-4943 & 274.233125 & -49.7291389 & BCU & - & \nodata & & 2FGL J1816.7-4942  \\ 
87GB 182712.0+272717 & 277.308371 & 27.4841929 & BCU & - & \nodata & & 2FGL J1829.1+2725  \\ 
B2 1846+32A & 282.09208 & 32.31739 & FSRQ & LSP & 0.798 & 1FGL J1848.5+3224&  \\  
TXS 1918-126 & 290.349727 & -12.5317721 & BLL & - & \nodata &  1FGL J1921.1-1234 & 2FGL J1921.3-1231  \\ 
CRATES J1925-1018 & 291.26333 & -10.30344 & BLL & - & \nodata & 1FGL J1925.1-1018&  \\ 
NGC 6814 & 295.668824 & -10.322184 & Seyfert & - & 0.0052 & & 2FGL J1942.5-1024  \\ 
3C 407 & 302.10161 & -4.30814 & AGN & - & 0.589 & 1FGL J2008.6-0419&  \\ 
4C +72.28 & 302.468826 & 72.4887054 & BLL & LSP & \nodata &  1FGL J2009.1+7228& 2FGL J2009.7+7225  \\ 
PKS 2012-017 & 303.81317 & -1.62569 & BLL & - & \nodata & 1FGL J2015.3-0129&  \\ 
CGRaBS J2022+7611 & 305.64829 & 76.19061 & BLL & - & \nodata & 1FGL J2020.4+7608&  \\ 
CGRaBS J2025-2845 & 306.47337 & -28.76353 & - & LSP & \nodata & 1FGL J2025.9-2852&  \\ 
SDSS J205528.20-002117.2 & 313.86749 & -0.35472 & BLL & HSP & \nodata & 1FGL J2055.5-0023&  \\ 
PKS 2130-654 & 323.554542 & -65.227 & BCU & - & \nodata & & 2FGL J2134.5-6513  \\ 
RBS 1769 & 324.719865 & -20.8962717 & BLL & HSP & 0.29 & & 2FGL J2139.1-2054  \\ 
4C +06.69 & 327.022834 & 6.96092391 & FSRQ & LSP & 0.999 & 1FGL J2148.5+0654 & 2FGL J2148.2+0659  \\ 
CRATES J2212+0646 & 333.21183 & 6.76908 & FSRQ & - & 1.121 & 1FGL J2212.9+0654&  \\ 
NVSS J222329+010226 & 335.8732293 & 1.04070536 & BCU & - & \nodata & & 2FGL J2223.4+0104  \\ 
1RXS 224642.0-520638 & 341.67575 & -52.1114167 & BCU & HSP & 0.194 & & 2FGL J2246.8-5203  \\ 
PKS 2244-002 & 341.875756 & 0.001971181 & BLL & ISP & 0.949 & 1FGL J2247.3+0000 & 2FGL J2247.2-0002  \\  
PKS 2320-021 & 350.76929 & -1.84669 & FSRQ & - & 1.774 & 1FGL J2322.3-0153&  \\ 
PKS 2325-408 & 352.080917 & -40.5858333 & BCU & - & \nodata & & 2FGL J2327.9-4037  \\ 
PKS 2329-16 & 352.911061 & -15.949355 & FSRQ & LSP & 1.153 & & 2FGL J2331.8-1607  \\ 
CGRaBS J2345-1555 & 356.30192 & -15.91883 & FSRQ & LSP & 0.621 & 1FGL J2344.6-1554&  \\ 
\enddata
\tablecomments{ Column 1 is the  counterpart name, columns 2 -- 3 are the counterpart   J2000 coordinates, column 4 lists the optical class, column 5 is the  spectral energy distribution (SED) class (depending on the synchrotron peak frequency), column 6 is the counterpart redshift, columns 7--8 show the names in previous {\it Fermi}-LAT catalogues.}\label{tab:missing}
\end{deluxetable}
\begin{deluxetable}{llrcccrrr}
%\setlength{\tabcolsep}{0.025in}
%\HSPace*{-20in}
%\begin{adjustwidth}{-50em}{}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{3LAC sources: Fluxes (high-latitude sources)}
\tablehead{
\colhead{3FGL source } &
\colhead{Counterpart } &
\colhead{Radio flux} &
\colhead{Radio flag} &
\colhead{X-ray flux$\dagger$} &
\colhead{USNO B1} &
\colhead{SDSS} &
\colhead{$\alpha_{ox}$} &
\colhead{$\alpha_{ro}$}\\
\colhead{name} &
\colhead{name} &
\colhead{(mJy)} &
\colhead{} &
\colhead{($10^{-13}$ erg cm$^{-2}$ s$^{-1}$)} &
\colhead{Vmag} &
\colhead{Vmag} &
\colhead{} &
\colhead{}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} \\}
\startdata
J0001.2$-$0748* & PMN J0001$-$0746&  209.17& N&       8.100 &    17.612 &     17.210  &     0.50&       1.38\\
 \nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablecomments{ Column 1 is the 3FGL name, column 2  is the  candidate counterpart name, column 3 is the radio flux measured in the survey indicated in column 4: N for NVSS (1.4 GHz), S for SUMSS (845 MHz),  A for ATCA (20 GHz), P indicates PMN (4.8 GHz) and F indicates FIRST at 1.4 GHz. Column 5 is the X-ray flux between 0.1 and 2.4 keV from the RASS survey  \citep{RASSbright,RASS_FAINT_CAT}, columns 6--7 shows the USNO and SDSS V  magnitudes, respectively.  Columns 8--9 shows the broadband indices between 5000 \r{A}  and 1 keV ( $\alpha_{ox}$) and between 5 GHz and 5000 \r{A} ($\alpha_{ro}$).  
* refers to sources in the Clean Sample. $^-$ refers to the lower-probability counterparts in double associations (not  propagated to the 3FGL catalog). The full table is available in the on-line version and at: http://www.asdc.asi.it/fermi3lac/.}
%\tablecomments{$\dagger$ between 0.1 and 2.4 keV, * refers to sources in the Clean Sample, $^-$ refers to  counterparts not {\bf propagated to} the 3FGL catalog{\bf due to duplicate associations}.  The full table is available in the on-line version and at: http://www.asdc.asi.it/fermi3lac/.}
\label{tab:prob1}
\end{deluxetable}
\begin{deluxetable}{llrcc}
\setlength{\tabcolsep}{0.025in}
%\HSPace*{-20in}
%\begin{adjustwidth}{-50em}{}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{3LAC sources: Fluxes (low-latitude sources)}
\tablehead{
\colhead{3FGL source } &
\colhead{Counterpart } &
\colhead{Radio flux} &
\colhead{Radio flag} &
\colhead{X-ray flux$\dagger$} 
\\
\colhead{name} &
\colhead{name} &
\colhead{(mJy)} &
\colhead{} &
\colhead{($10^{-13}$ erg cm$^{-2}$ s$^{-1}$)} 
\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} 
\\
}
\startdata
J0012.4+7040 & TXS 0008+704 & 639 & N & \nodata \\ 
J0014.6+6119 & 4C +60.01 & 4040 & N  & \nodata \\ 
J0014.7+5802 & 1RXS J001442.2+580201 & 7.7 & N & 104  \\ 
J0015.7+5552 & GB6 J0015+5551 & 85 & N & 152  \\ 
J0035.9+5949 & 1ES 0033+595 & 148 & N & 318  \\ 
J0047.0+5658 & GB6 J0047+5657 & 190 & N  & \nodata \\ 
J0047.9+5447 & 1RXS J004754.5+544758 & 13.9 & N & 31.2  \\ 
J0102.8+5825 & TXS 0059+581 & 849 & N  & \nodata \\ 
J0103.4+5336 & 1RXS J010325.9+533721 & 30.9 & N & 63.7  \\ 
J0109.8+6132 & TXS 0106+612 & 305 & N  & \nodata \\ 
J0110.2+6806 & 4C +67.04 & 1715 & N & 23.2  \\ 
J0131.2+6120 & 1RXS J013106.4+612035 & 19.7 & N & 471  \\ 
J0131.3+5548 & TXS 0128+554 & 175 & N & 21.9  \\ 
J0135.0+6927 & TXS 0130+691 & 202 & N  & \nodata \\ 
J0137.8+5813 & 1RXS J013748.0+581422 & 171 & N & 252  \\ 
J0148.3+5200 & GB6 J0148+5202 & 44.5 & N  & \nodata \\ 
J0153.4+7114 & TXS 0149+710 & 578 & N & 48.3  \\ 
J0211.7+5402 & TXS 0207+538 & 448 & N  & \nodata \\ 
J0214.4+5143 & TXS 0210+515 & 295 & N & 177  \\ 
J0217.3+6209 & TXS 0213+619 & 155 & N  & \nodata \\ 
J0223.3+6820 & NVSS J022304+682154 & 20 & N  & \nodata \\ 
J0223.5+6313 & TXS 0219+628 & 124 & N  & \nodata \\ 
J0228.5+6703 & GB6 J0229+6706 & 27 & N  & \nodata \\ 
J0241.3+6542 & TXS 0237+655 & 191 & N & 41.6  \\ 
J0250.6+5630 & NVSS J025047+562935 & 35.8 & N & 34.3  \\ 
J0253.8+5104 & NVSS J025357+510256 & 429 & N  & \nodata \\ 
J0302.0+5335 & GB6 J0302+5331 & 187 & N  & \nodata \\ 
J0303.6+4716 & 4C +47.08 & 963 & N  & \nodata \\ 
J0304.9+6817 & TXS 0259+681 & 1208 & N  & \nodata \\ 
J0332.0+6308 & GB6 J0331+6307 & 42.8 & N  & \nodata \\ 
J0333.9+6538 & TXS 0329+654 & 288 & N & 16.6  \\ 
J0352.9+5655 & GB6 J0353+5654 & 58.3 & N  & \nodata \\ 
J0354.1+4643 & B3 0350+465 & 759 & N  & \nodata \\ 
J0358.8+6002 & TXS 0354+599 & 953 & N & 38.8  \\ 
J0418.5+3813 & 3C 111 & 7731 & N & 142  \\ 
J0423.8+4150 & 4C +41.11 & 1756 & N  & \nodata \\ 
J0425.2+6319 & 1RXS J042523.0+632016 & 25.2 & N & 44.3  \\ 
J0444.5+3425 & B2 0441+34 & 238 & N  & \nodata \\ 
J0501.8+3046 & 1RXS J050140.8+304831 & 35.2 & N & 62.7  \\ 
J0502.7+3438 & MG2 J050234+3436 & 176 & N  & \nodata \\ 
J0503.4+4522 & 1RXS J050339.8+451715 & 34.9 & N & 75.2  \\ 
J0512.2+2918 & B2 0509+29 & 204 & N & 19.5  \\ 
J0512.9+4038 & B3 0509+406 & 877 & N  & \nodata \\ 
J0517.4+4540 & 4C +45.08 & 1336 & N  & \nodata \\ 
J0519.3+2746 & 4C +27.15 & 1702 & N  & \nodata \\ 
J0521.7+2113 & TXS 0518+211 & 530 & N & 60.2  \\ 
J0526.0+4253 & NVSS J052520+425520 & 41.6 & N  & \nodata \\ 
J0528.3+1815 & 1RXS J052829.6+181657 & 21.5 & N & 163  \\ 
J0533.2+4822 & TXS 0529+483 & 435 & N & 10.8  \\ 
J0539.8+1434 & TXS 0536+145 & 433 & N  & \nodata \\ 
J0601.0+3837 & B2 0557+38 & 705 & N  & \nodata \\ 
J0603.8+2155 & 4C +22.12 & 2772 & N  & \nodata \\ 
J0611.7+2759 & GB6 J0611+2803 & 22.2 & N  & \nodata \\ 
J0620.4+2644 & RX J0620.6+2644 & 82.6 & N & 214 \\ 
J0622.9+3326 & B2 0619+33 & 240 & N  & \nodata \\ 
J0623.3+3043 & GB6 J0623+3045 & 52.2 & N  & \nodata \\ 
J0631.2+2019 & TXS 0628+203 & 317 & N  & \nodata \\ 
J0640.0-1252 & TXS 0637-128 & 225 & N & 312  \\ 
J0641.8-0319 & TXS 0639-032 & 820 & N  & \nodata \\ 
J0643.2+0859 & PMN J0643+0857 & 543 & N  & \nodata \\ 
J0648.1+1606 & 1RXS J064814.1+160708 & 25.0 & N & 34.6  \\ 
J0648.8+1516 & RX J0648.7+1516 & 64.8 & N & 381  \\ 
J0648.8-1740 & TXS 0646-176 & 1046 & N  & \nodata \\ 
J0650.4-1636 & PKS 0648-16 & 1778 & N  & \nodata \\ 
J0650.5+2055 & 1RXS J065033.9+205603 & 6.90 & N & 18.2  \\ 
J0654.5+0926 & RX J0654.3+0925 & 44.4 & N & 50.3  \\ 
J0656.2-0323 & TXS 0653-033 & 403 & N  & \nodata \\ 
J0658.6+0636 & NVSS J065844+063711 & 25 & N  & \nodata \\ 
J0700.0+1709 & TXS 0657+172 & 648 & N  & \nodata \\ 
J0700.2+1304 & GB6 J0700+1304 & 78 & N  & \nodata \\ 
J0702.7-1952 & TXS 0700-197 & 527 & N  & \nodata \\ 
J0709.7-0256 & PMN J0709-0255 & 153 & N  & \nodata \\ 
J0721.4+0404 & PMN J0721+0406 & 313 & N & 12.9  \\ 
J0723.2-0728 & 1RXS J072259.5-073131 & 85 & N & 150  \\ 
J0725.8-0054 & PKS 0723-008 & 1400 & N  & \nodata \\ 
J0729.5-3127 & NVSS J072922-313128 & 38 & N  & \nodata \\ 
J0730.2-1141 & PKS 0727-11 & 2760 & N  & \nodata \\ 
J0730.5-0537 & TXS 0728-054 & 168 & N  & \nodata \\ 
J0744.1-3804 & PMN J0743-3804 & 223 & N  & \nodata \\ 
J0744.8-4028 & PMN J0744-4032 & 65 & A  & \nodata \\ 
J0746.6-0706 & PMN J0746-0709 & 55 & N  & \nodata \\ 
J0747.2-3311 & PKS 0745-330 & 726 & N  & \nodata \\ 
J0748.0-1639 & TXS 0745-165 & 803 & N  & \nodata \\ 
J0754.4-1148 & TXS 0752-116 & 881 & N  & \nodata \\ 
J0804.0-3629 & NVSS J080405-362919 & 57 & N  & \nodata \\ 
J0816.7-2421 & PMN J0816-2421 & 191 & N  & \nodata \\ 
J0825.8-3217 & PKS 0823-321 & 393 & N  & \nodata \\ 
J0825.9-2230 & PKS 0823-223 & 520 & N & 36.9  \\ 
J0828.8-2420 & NVSS J082841-241850 & 249 & N  & \nodata \\ 
J0841.3-3554 & NVSS J084121-355506 & 74 & N  & \nodata \\ 
J0845.1-5458 & PMN J0845-5458 & 916 & A & 9.04  \\ 
J0849.5-2912 & NVSS J084922-291149 & 21.3 & N  & \nodata \\ 
J0849.9-3540 & PMN J0849-3541 & 376 & N  & \nodata \\ 
J0852.6-5756 & PMN J0852-5755 & 403 & N & 16.2  \\ 
J0853.0-3654 & NVSS J085310-365820 & 206 & N  & \nodata \\ 
J0858.1-3130 & 1RXS J085802.6-313043 & 5.6 & N & 111  \\ 
J0904.8-3516 & NVSS J090442-351423 & 279 & N  & \nodata \\ 
J0904.8-5734 & PKS 0903-57 & 1434 & A  & \nodata \\ 
J0922.8-3959 & PKS 0920-39 & 2616 & N & 16.6  \\ 
J0940.7-6102 & MRC 0939-608 & 491 & A  & \nodata \\ 
J0956.7-6441 & AT20G J095612-643928 & 70 & A  & \nodata \\ 
J1005.0-4959 & PMN J1006-5018 & 1177 & A  & \nodata \\ 
J1015.2-4512 & PMN J1014-4508 & 542 & A  & \nodata \\ 
J1038.9-5311 & MRC 1036-529 & 1675 & A  & \nodata \\ 
J1047.8-6216 & PMN J1047-6217 & 2285 & A  & \nodata \\ 
J1051.5-6517 & PKS 1049-650 & 220 & A  & \nodata \\ 
J1103.9-5357 & PKS 1101-536 & 539 & A  & \nodata \\ 
J1123.2-6415 & AT20G J112319-641735 & 280 & A  & \nodata \\ 
J1136.6-6826 & PKS 1133-681 & 585 & A  & \nodata \\ 
J1229.8-5305 & AT20G J122939-530332 & 56 & A  & \nodata \\ 
J1233.9-5736 & AT20G J123407-573552 & 59 & A  & \nodata \\ 
J1256.1-5919 & PMN J1256-5919 & 72 & A  & \nodata \\ 
J1304.3-5535 & PMN J1303-5540 & 905 & A  & \nodata \\ 
J1308.1-6707 & PKS 1304-668 & 611 & A  & \nodata \\ 
\enddata
\tablecomments{ Column 1 is the 3FGL name, column 2  is the  candidate counterpart name, column 3 is the radio flux measured in the survey indicated in column 4: N for NVSS (1.4 GHz), S for SUMSS (845 MHz),  A for ATCA (20 GHz), P indicates PMN (4.8 GHz) and F indicates FIRST at 1.4 GHz. Column 5 is the X-ray flux between 0.1 and 2.4 keV from the  RASS survey  \citep{RASSbright,RASS_FAINT_CAT}. Parameters in columns 6-9 of Table \ref{tab:prob1}  have been omitted here since they are all blank for this sample. }
%\tablecomments{ $\dagger$ between 0.1 and 2.4 keV, * refers to sources in the Clean Sample, $^-$ refers to counterparts not {\bf propagated to} the 3FGL catalog {\bf due to duplicate associations}. The full table is available in the on-line version and at: http://www.asdc.asi.it/fermi3lac/.}
\label{tab:prob2}
\end{deluxetable}
\begin{deluxetable}{lcccccc}
\setlength{\tabcolsep}{0.025in}
\hspace*{-20in}
\vspace*{-1cm}
%\begin{adjustwidth}{-50em}{}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Properties of the 3FGL VHE AGNs. }
\tablehead{
\colhead{3FGL Name} &
\colhead{VHE Name} &
\colhead{Source} &
\colhead{SED} &
\colhead{Redshift} &
\colhead{Spectral} &
\colhead{Variability} \\
\colhead{} &
\colhead{} &
\colhead{Class} &
\colhead{Type} &
\colhead{} &
\colhead{Index} &
\colhead{Index} \\
}
\startdata
J0013.9$-$1853   & SHBL J001355.9$-$185406   &  BL Lac       &  HSP        & 
 0.095                & 1.93$\pm$0.16 & 36.45      \\
J0013.9-1853  & SHBL J001355.9-185406 & BLL & HSP & 0.094 & 1.935$\pm$0.167 & 36.46 \\ 
J0033.6-1921  & KUV 00311-1938 & BLL & HSP & 0.610 & 1.715$\pm$0.035 & 64.62 \\ 
J0035.9+5949$^*$  & 1ES J0033+595 & BLL & HSP & \nodata & 1.898$\pm$0.042 & 69.55 \\ 
J0136.5+3905  & RGB J0136+391 & BLL & HSP & \nodata & 1.696$\pm$0.025 & 62.30 \\ 
J0152.6+0148  & RGB J0152+017 & BLL & HSP & 0.080 & 1.887$\pm$0.103 & 51.76 \\ 
J0222.6+4301  & 3C 66A & BLL & ISP & 0.444 & 1.880$\pm$0.017 & 885.04 \\ 
J0232.8+2016  & 1ES 0229+200 & BLL & HSP & 0.139 & 2.025$\pm$0.150 & 49.16 \\ 
J0303.4-2407  & PKS 0301-243 & BLL & HSP & 0.260 & 1.918$\pm$0.022 & 676.85 \\ 
J0316.6+4119  & IC 310 & RDG & HSP & 0.019 & 1.902$\pm$0.143 & 38.74 \\ 
J0319.8+1847  & RBS 0413 & BLL & HSP & 0.190 & 1.572$\pm$0.102 & 76.33 \\ 
J0319.8+4130  & NGC 1275 & RDG & ISP & 0.018 & 1.985$\pm$0.014 & 622.21 \\ 
J0349.2-1158  & 1ES 0347-121 & BLL & HSP & \nodata & 1.734$\pm$0.156 & 44.26 \\ 
J0416.8+0104  & 1ES 0414+009 & BLL & HSP & 0.287 & 1.745$\pm$0.114 & 55.85 \\ 
J0449.4-4350  & PKS 0447-439 & BLL & HSP & 0.205 & 1.849$\pm$0.015 & 230.17 \\ 
J0508.0+6736  & 1ES 0502+675 & BLL & HSP & 0.340 & 1.523$\pm$0.040 & 77.94 \\ 
J0521.7+2113$^*$  & VER J0521+211 & BLL & ISP & 0.108 & 1.923$\pm$0.024 & 239.79 \\ 
J0550.6-3217  & PKS 0548-322 & BLL & HSP & 0.069 & 1.615$\pm$0.164 & 48.44 \\ 
J0648.9+1516$^*$  & VER J0648+152 & BLL & HSP & 0.179 & 1.831$\pm$0.071 & 36.04 \\ 
J0650.7+2503  & 1ES 0647+250 & BLL & HSP & 0.203 & 1.721$\pm$0.047 & 63.85 \\ 
J0710.3+5908  & RGB J0710+591 & BLL & HSP & 0.125 & 1.661$\pm$0.094 & 55.54 \\ 
J0721.9+7120  & S5 0716+714 & BLL & ISP & 0.127 & 1.948$\pm$0.012 & 1818.04 \\ 
J0809.8+5218  & 1ES 0806+524 & BLL & HSP & 0.138 & 1.876$\pm$0.024 & 485.15 \\ 
J0847.1+1134  & RX J0847.1+1133 & BLL & HSP & 0.199 & 1.740$\pm$0.115 & 44.90 \\ 
J1010.2-3120  & 1RXS J101015.9-311909 & BLL & HSP & 0.143 & 1.576$\pm$0.100 & 86.30 \\ 
J1015.0+4925  & 1ES 1011+496 & BLL & HSP & 0.212 & 1.833$\pm$0.017 & 110.46 \\ 
J1103.5-2329  & 1ES 1101-232 & BLL & HSP & 0.186 & 1.645$\pm$0.145 & 36.51 \\ 
J1104.4+3812  & Markarian 421 & BLL & HSP & 0.031 & 1.772$\pm$0.008 & 755.10 \\ 
J1136.6+7009  & Markarian 180 & BLL & HSP & 0.045 & 1.824$\pm$0.047 & 43.04 \\ 
J1217.8+3007  & 1ES 1215+303 & BLL & HSP & 0.130 & 1.974$\pm$0.023 & 206.36 \\ 
J1221.3+3010  & 1ES 1218+304 & BLL & HSP & 0.182 & 1.660$\pm$0.038 & 92.45 \\ 
J1221.4+2814  & W Comae & BLL & ISP & 0.103 & 2.102$\pm$0.027 & 204.24 \\ 
J1224.5+2436  & MS 1221.8+2452 & BLL & HSP & 0.218 & 1.887$\pm$0.094 & 54.19 \\ 
J1224.9+2122  & 4C +21.35 & FSRQ & LSP & 0.435 & 2.185$\pm$0.012 & 18067.45 \\ 
J1230.9+1224  & M 87 & RDG & LSP & 0.004 & 2.040$\pm$0.066 & 54.28 \\ 
J1256.1-0547  & 3C 279 & FSRQ & LSP & 0.536 & 2.233$\pm$0.014 & 4198.44 \\ 
J1314.7-4237  & 1ES 1312-423 & BLL & HSP & \nodata & 2.082$\pm$0.214 & 45.02 \\ 
J1325.4-4301  & Centaurus A & RDG & - & 0.002 & 2.703$\pm$0.029 & 59.33 \\ 
J1427.0+2347  & PKS 1424+240 & BLL & ISP & \nodata & 1.760$\pm$0.022 & 210.25 \\ 
J1428.5+4240  & H 1426+428 & BLL & HSP & 0.129 & 1.575$\pm$0.085 & 59.46 \\ 
J1442.8+1200  & 1ES 1440+122 & BLL & HSP & 0.163 & 1.796$\pm$0.117 & 50.46 \\ 
J1512.8-0906  & PKS 1510-089 & FSRQ & LSP & 0.360 & 2.305$\pm$0.009 & 11014.00 \\ 
J1517.6-2422  & AP Lib & BLL & LSP & 0.048 & 2.112$\pm$0.026 & 60.31 \\ 
J1555.7+1111  & PG 1553+113 & BLL & HSP & \nodata & 1.604$\pm$0.025 & 123.55 \\ 
J1653.9+3945  & Markarian 501 & BLL & HSP & 0.034 & 1.716$\pm$0.016 & 251.47 \\ 
J1725.0+1152  & 1H 1720+117 & BLL & HSP & \nodata & 1.885$\pm$0.045 & 79.88 \\ 
J1728.3+5013  & 1ES 1727+502 & BLL & HSP & 0.055 & 1.960$\pm$0.065 & 54.08 \\ 
J1743.9+1934  & 1ES 1741+196 & BLL & HSP & 0.084 & 1.777$\pm$0.108 & 38.27 \\ 
J2000.0+6509  & 1ES 1959+650 & BLL & HSP & 0.047 & 1.883$\pm$0.022 & 158.37 \\ 
J2001.1+4352$^*$  & MAGIC J2001+435 & BLL & ISP & \nodata & 1.971$\pm$0.022 & 341.11 \\ 
J2009.3-4849  & PKS 2005-489 & BLL & - & 0.071 & 1.773$\pm$0.031 & 131.06 \\ 
J2158.8-3013  & PKS 2155-304 & BLL & HSP & 0.116 & 1.750$\pm$0.018 & 618.50 \\ 
J2202.7+4217  & BL Lacertae & BLL & ISP & 0.069 & 2.161$\pm$0.017 & 2340.22 \\ 
J2250.1+3825  & B3 2247+381 & BLL & HSP & 0.119 & 1.912$\pm$0.074 & 52.42 \\ 
J2347.0+5142$^*$  & 1ES 2344+514 & BLL & HSP & 0.044 & 1.782$\pm$0.039 & 100.97 \\ 
J2359.3-3038  & H 2356-309 & BLL & HSP & 0.165 & 2.022$\pm$0.115 & 40.97 \\ 
\enddata
\tablecomments{* refers to low-latitude sources (not in 3LAC).}
\label{tab:GeVTeV}
\end{deluxetable}
